Efficient MCMC for Gibbs Random Fields using pre-computation

Bayesian inference of Gibbs random fields (GRFs) is often referred to as a doubly intractable problem, since the likelihood function is intractable. The exploration of the posterior distribution of such models is typically carried out with a sophisticated Markov chain Monte Carlo (MCMC) method, the exchange algorithm (Murray et al., 2006), which requires simulations from the likelihood function at each iteration. The purpose of this paper is to consider an approach to dramatically reduce this computational overhead. To this end we introduce a novel class of algorithms which use realizations of the GRF model, simulated offline, at locations specified by a grid that spans the parameter space. This strategy speeds up dramatically the posterior inference, as illustrated on several examples. However, using the pre-computed graphs introduces a noise in the MCMC algorithm, which is no longer exact. We study the theoretical behaviour of the resulting approximate MCMC algorithm and derive convergence bounds using a recent theoretical development on approximate MCMC methods.

==> deer_data.tex <==
% Created by tikzDevice version 0.8.1 on 2015-06-18 17:52:43
% !TEX encoding = UTF-8 Unicode
%\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (366.17,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (366.17,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  6.00,  6.00) --
	(360.17,  6.00) --
	(360.17,196.36) --
	(  6.00,196.36) --
	(  6.00,  6.00);
\end{scope}
\begin{scope}
\path[clip] (  6.00,  6.00) rectangle (360.17,196.36);

\path[] (  6.00,  6.00) rectangle ( 10.66, 10.53);

\path[] (  6.00, 10.53) rectangle ( 10.66, 15.06);

\path[] (  6.00, 15.06) rectangle ( 10.66, 19.60);

\path[] (  6.00, 19.60) rectangle ( 10.66, 24.13);

\path[] (  6.00, 24.13) rectangle ( 10.66, 28.66);

\path[] (  6.00, 28.66) rectangle ( 10.66, 33.19);

\path[] (  6.00, 33.19) rectangle ( 10.66, 37.73);

\path[] (  6.00, 37.73) rectangle ( 10.66, 42.26);

\path[] (  6.00, 42.26) rectangle ( 10.66, 46.79);

\path[] (  6.00, 46.79) rectangle ( 10.66, 51.32);

\path[] (  6.00, 51.32) rectangle ( 10.66, 55.86);

\path[] (  6.00, 55.86) rectangle ( 10.66, 60.39);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (  6.00, 60.39) rectangle ( 10.66, 64.92);

\path[fill=fillColor] (  6.00, 64.92) rectangle ( 10.66, 69.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (  6.00, 69.45) rectangle ( 10.66, 73.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (  6.00, 73.98) rectangle ( 10.66, 78.52);

\path[] (  6.00, 78.52) rectangle ( 10.66, 83.05);

\path[] (  6.00, 83.05) rectangle ( 10.66, 87.58);

\path[] (  6.00, 87.58) rectangle ( 10.66, 92.11);

\path[] (  6.00, 92.11) rectangle ( 10.66, 96.65);

\path[] (  6.00, 96.65) rectangle ( 10.66,101.18);

\path[] (  6.00,101.18) rectangle ( 10.66,105.71);

\path[] (  6.00,105.71) rectangle ( 10.66,110.24);

\path[] (  6.00,110.24) rectangle ( 10.66,114.77);

\path[] (  6.00,114.77) rectangle ( 10.66,119.31);

\path[] (  6.00,119.31) rectangle ( 10.66,123.84);

\path[] (  6.00,123.84) rectangle ( 10.66,128.37);

\path[] (  6.00,128.37) rectangle ( 10.66,132.90);

\path[] (  6.00,132.90) rectangle ( 10.66,137.44);

\path[] (  6.00,137.44) rectangle ( 10.66,141.97);

\path[] (  6.00,141.97) rectangle ( 10.66,146.50);

\path[] (  6.00,146.50) rectangle ( 10.66,151.03);

\path[] (  6.00,151.03) rectangle ( 10.66,155.57);

\path[] (  6.00,155.57) rectangle ( 10.66,160.10);

\path[] (  6.00,160.10) rectangle ( 10.66,164.63);

\path[] (  6.00,164.63) rectangle ( 10.66,169.16);

\path[] (  6.00,169.16) rectangle ( 10.66,173.69);

\path[] (  6.00,173.69) rectangle ( 10.66,178.23);

\path[] (  6.00,178.23) rectangle ( 10.66,182.76);

\path[] (  6.00,182.76) rectangle ( 10.66,187.29);

\path[] (  6.00,187.29) rectangle ( 10.66,191.82);

\path[] (  6.00,191.82) rectangle ( 10.66,196.36);

\path[] ( 10.66,  6.00) rectangle ( 15.32, 10.53);

\path[] ( 10.66, 10.53) rectangle ( 15.32, 15.06);

\path[] ( 10.66, 15.06) rectangle ( 15.32, 19.60);

\path[] ( 10.66, 19.60) rectangle ( 15.32, 24.13);

\path[] ( 10.66, 24.13) rectangle ( 15.32, 28.66);

\path[] ( 10.66, 28.66) rectangle ( 15.32, 33.19);

\path[] ( 10.66, 33.19) rectangle ( 15.32, 37.73);

\path[] ( 10.66, 37.73) rectangle ( 15.32, 42.26);

\path[] ( 10.66, 42.26) rectangle ( 15.32, 46.79);

\path[] ( 10.66, 46.79) rectangle ( 15.32, 51.32);

\path[] ( 10.66, 51.32) rectangle ( 15.32, 55.86);

\path[] ( 10.66, 55.86) rectangle ( 15.32, 60.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 10.66, 60.39) rectangle ( 15.32, 64.92);

\path[fill=fillColor] ( 10.66, 64.92) rectangle ( 15.32, 69.45);

\path[fill=fillColor] ( 10.66, 69.45) rectangle ( 15.32, 73.98);

\path[fill=fillColor] ( 10.66, 73.98) rectangle ( 15.32, 78.52);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 10.66, 78.52) rectangle ( 15.32, 83.05);

\path[] ( 10.66, 83.05) rectangle ( 15.32, 87.58);

\path[] ( 10.66, 87.58) rectangle ( 15.32, 92.11);

\path[] ( 10.66, 92.11) rectangle ( 15.32, 96.65);

\path[] ( 10.66, 96.65) rectangle ( 15.32,101.18);

\path[] ( 10.66,101.18) rectangle ( 15.32,105.71);

\path[] ( 10.66,105.71) rectangle ( 15.32,110.24);

\path[] ( 10.66,110.24) rectangle ( 15.32,114.77);

\path[] ( 10.66,114.77) rectangle ( 15.32,119.31);

\path[] ( 10.66,119.31) rectangle ( 15.32,123.84);

\path[] ( 10.66,123.84) rectangle ( 15.32,128.37);

\path[] ( 10.66,128.37) rectangle ( 15.32,132.90);

\path[] ( 10.66,132.90) rectangle ( 15.32,137.44);

\path[] ( 10.66,137.44) rectangle ( 15.32,141.97);

\path[] ( 10.66,141.97) rectangle ( 15.32,146.50);

\path[] ( 10.66,146.50) rectangle ( 15.32,151.03);

\path[] ( 10.66,151.03) rectangle ( 15.32,155.57);

\path[] ( 10.66,155.57) rectangle ( 15.32,160.10);

\path[] ( 10.66,160.10) rectangle ( 15.32,164.63);

\path[] ( 10.66,164.63) rectangle ( 15.32,169.16);

\path[] ( 10.66,169.16) rectangle ( 15.32,173.69);

\path[] ( 10.66,173.69) rectangle ( 15.32,178.23);

\path[] ( 10.66,178.23) rectangle ( 15.32,182.76);

\path[] ( 10.66,182.76) rectangle ( 15.32,187.29);

\path[] ( 10.66,187.29) rectangle ( 15.32,191.82);

\path[] ( 10.66,191.82) rectangle ( 15.32,196.36);

\path[] ( 15.32,  6.00) rectangle ( 19.98, 10.53);

\path[] ( 15.32, 10.53) rectangle ( 19.98, 15.06);

\path[] ( 15.32, 15.06) rectangle ( 19.98, 19.60);

\path[] ( 15.32, 19.60) rectangle ( 19.98, 24.13);

\path[] ( 15.32, 24.13) rectangle ( 19.98, 28.66);

\path[] ( 15.32, 28.66) rectangle ( 19.98, 33.19);

\path[] ( 15.32, 33.19) rectangle ( 19.98, 37.73);

\path[] ( 15.32, 37.73) rectangle ( 19.98, 42.26);

\path[] ( 15.32, 42.26) rectangle ( 19.98, 46.79);

\path[] ( 15.32, 46.79) rectangle ( 19.98, 51.32);

\path[] ( 15.32, 51.32) rectangle ( 19.98, 55.86);

\path[] ( 15.32, 55.86) rectangle ( 19.98, 60.39);

\path[] ( 15.32, 60.39) rectangle ( 19.98, 64.92);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 15.32, 64.92) rectangle ( 19.98, 69.45);

\path[fill=fillColor] ( 15.32, 69.45) rectangle ( 19.98, 73.98);

\path[fill=fillColor] ( 15.32, 73.98) rectangle ( 19.98, 78.52);

\path[fill=fillColor] ( 15.32, 78.52) rectangle ( 19.98, 83.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 15.32, 83.05) rectangle ( 19.98, 87.58);

\path[fill=fillColor] ( 15.32, 87.58) rectangle ( 19.98, 92.11);

\path[] ( 15.32, 92.11) rectangle ( 19.98, 96.65);

\path[] ( 15.32, 96.65) rectangle ( 19.98,101.18);

\path[] ( 15.32,101.18) rectangle ( 19.98,105.71);

\path[] ( 15.32,105.71) rectangle ( 19.98,110.24);

\path[] ( 15.32,110.24) rectangle ( 19.98,114.77);

\path[] ( 15.32,114.77) rectangle ( 19.98,119.31);

\path[] ( 15.32,119.31) rectangle ( 19.98,123.84);

\path[] ( 15.32,123.84) rectangle ( 19.98,128.37);

\path[] ( 15.32,128.37) rectangle ( 19.98,132.90);

\path[] ( 15.32,132.90) rectangle ( 19.98,137.44);

\path[] ( 15.32,137.44) rectangle ( 19.98,141.97);

\path[] ( 15.32,141.97) rectangle ( 19.98,146.50);

\path[] ( 15.32,146.50) rectangle ( 19.98,151.03);

\path[] ( 15.32,151.03) rectangle ( 19.98,155.57);

\path[] ( 15.32,155.57) rectangle ( 19.98,160.10);

\path[] ( 15.32,160.10) rectangle ( 19.98,164.63);

\path[] ( 15.32,164.63) rectangle ( 19.98,169.16);

\path[] ( 15.32,169.16) rectangle ( 19.98,173.69);

\path[] ( 15.32,173.69) rectangle ( 19.98,178.23);

\path[] ( 15.32,178.23) rectangle ( 19.98,182.76);

\path[] ( 15.32,182.76) rectangle ( 19.98,187.29);

\path[] ( 15.32,187.29) rectangle ( 19.98,191.82);

\path[] ( 15.32,191.82) rectangle ( 19.98,196.36);

\path[] ( 19.98,  6.00) rectangle ( 24.64, 10.53);

\path[] ( 19.98, 10.53) rectangle ( 24.64, 15.06);

\path[] ( 19.98, 15.06) rectangle ( 24.64, 19.60);

\path[] ( 19.98, 19.60) rectangle ( 24.64, 24.13);

\path[] ( 19.98, 24.13) rectangle ( 24.64, 28.66);

\path[] ( 19.98, 28.66) rectangle ( 24.64, 33.19);

\path[] ( 19.98, 33.19) rectangle ( 24.64, 37.73);

\path[] ( 19.98, 37.73) rectangle ( 24.64, 42.26);

\path[] ( 19.98, 42.26) rectangle ( 24.64, 46.79);

\path[] ( 19.98, 46.79) rectangle ( 24.64, 51.32);

\path[] ( 19.98, 51.32) rectangle ( 24.64, 55.86);

\path[] ( 19.98, 55.86) rectangle ( 24.64, 60.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 19.98, 60.39) rectangle ( 24.64, 64.92);

\path[fill=fillColor] ( 19.98, 64.92) rectangle ( 24.64, 69.45);

\path[fill=fillColor] ( 19.98, 69.45) rectangle ( 24.64, 73.98);

\path[fill=fillColor] ( 19.98, 73.98) rectangle ( 24.64, 78.52);

\path[fill=fillColor] ( 19.98, 78.52) rectangle ( 24.64, 83.05);

\path[fill=fillColor] ( 19.98, 83.05) rectangle ( 24.64, 87.58);

\path[fill=fillColor] ( 19.98, 87.58) rectangle ( 24.64, 92.11);

\path[fill=fillColor] ( 19.98, 92.11) rectangle ( 24.64, 96.65);

\path[fill=fillColor] ( 19.98, 96.65) rectangle ( 24.64,101.18);

\path[fill=fillColor] ( 19.98,101.18) rectangle ( 24.64,105.71);

\path[fill=fillColor] ( 19.98,105.71) rectangle ( 24.64,110.24);

\path[fill=fillColor] ( 19.98,110.24) rectangle ( 24.64,114.77);

\path[fill=fillColor] ( 19.98,114.77) rectangle ( 24.64,119.31);

\path[fill=fillColor] ( 19.98,119.31) rectangle ( 24.64,123.84);

\path[fill=fillColor] ( 19.98,123.84) rectangle ( 24.64,128.37);

\path[fill=fillColor] ( 19.98,128.37) rectangle ( 24.64,132.90);

\path[fill=fillColor] ( 19.98,132.90) rectangle ( 24.64,137.44);

\path[] ( 19.98,137.44) rectangle ( 24.64,141.97);

\path[] ( 19.98,141.97) rectangle ( 24.64,146.50);

\path[] ( 19.98,146.50) rectangle ( 24.64,151.03);

\path[] ( 19.98,151.03) rectangle ( 24.64,155.57);

\path[] ( 19.98,155.57) rectangle ( 24.64,160.10);

\path[] ( 19.98,160.10) rectangle ( 24.64,164.63);

\path[] ( 19.98,164.63) rectangle ( 24.64,169.16);

\path[] ( 19.98,169.16) rectangle ( 24.64,173.69);

\path[] ( 19.98,173.69) rectangle ( 24.64,178.23);

\path[] ( 19.98,178.23) rectangle ( 24.64,182.76);

\path[] ( 19.98,182.76) rectangle ( 24.64,187.29);

\path[] ( 19.98,187.29) rectangle ( 24.64,191.82);

\path[] ( 19.98,191.82) rectangle ( 24.64,196.36);

\path[] ( 24.64,  6.00) rectangle ( 29.30, 10.53);

\path[] ( 24.64, 10.53) rectangle ( 29.30, 15.06);

\path[] ( 24.64, 15.06) rectangle ( 29.30, 19.60);

\path[] ( 24.64, 19.60) rectangle ( 29.30, 24.13);

\path[] ( 24.64, 24.13) rectangle ( 29.30, 28.66);

\path[] ( 24.64, 28.66) rectangle ( 29.30, 33.19);

\path[] ( 24.64, 33.19) rectangle ( 29.30, 37.73);

\path[] ( 24.64, 37.73) rectangle ( 29.30, 42.26);

\path[] ( 24.64, 42.26) rectangle ( 29.30, 46.79);

\path[] ( 24.64, 46.79) rectangle ( 29.30, 51.32);

\path[] ( 24.64, 51.32) rectangle ( 29.30, 55.86);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 24.64, 55.86) rectangle ( 29.30, 60.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 24.64, 60.39) rectangle ( 29.30, 64.92);

\path[fill=fillColor] ( 24.64, 64.92) rectangle ( 29.30, 69.45);

\path[fill=fillColor] ( 24.64, 69.45) rectangle ( 29.30, 73.98);

\path[fill=fillColor] ( 24.64, 73.98) rectangle ( 29.30, 78.52);

\path[fill=fillColor] ( 24.64, 78.52) rectangle ( 29.30, 83.05);

\path[fill=fillColor] ( 24.64, 83.05) rectangle ( 29.30, 87.58);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 24.64, 87.58) rectangle ( 29.30, 92.11);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 24.64, 92.11) rectangle ( 29.30, 96.65);

\path[fill=fillColor] ( 24.64, 96.65) rectangle ( 29.30,101.18);

\path[fill=fillColor] ( 24.64,101.18) rectangle ( 29.30,105.71);

\path[fill=fillColor] ( 24.64,105.71) rectangle ( 29.30,110.24);

\path[fill=fillColor] ( 24.64,110.24) rectangle ( 29.30,114.77);

\path[fill=fillColor] ( 24.64,114.77) rectangle ( 29.30,119.31);

\path[fill=fillColor] ( 24.64,119.31) rectangle ( 29.30,123.84);

\path[fill=fillColor] ( 24.64,123.84) rectangle ( 29.30,128.37);

\path[fill=fillColor] ( 24.64,128.37) rectangle ( 29.30,132.90);

\path[fill=fillColor] ( 24.64,132.90) rectangle ( 29.30,137.44);

\path[] ( 24.64,137.44) rectangle ( 29.30,141.97);

\path[] ( 24.64,141.97) rectangle ( 29.30,146.50);

\path[] ( 24.64,146.50) rectangle ( 29.30,151.03);

\path[] ( 24.64,151.03) rectangle ( 29.30,155.57);

\path[] ( 24.64,155.57) rectangle ( 29.30,160.10);

\path[] ( 24.64,160.10) rectangle ( 29.30,164.63);

\path[] ( 24.64,164.63) rectangle ( 29.30,169.16);

\path[] ( 24.64,169.16) rectangle ( 29.30,173.69);

\path[] ( 24.64,173.69) rectangle ( 29.30,178.23);

\path[] ( 24.64,178.23) rectangle ( 29.30,182.76);

\path[] ( 24.64,182.76) rectangle ( 29.30,187.29);

\path[] ( 24.64,187.29) rectangle ( 29.30,191.82);

\path[] ( 24.64,191.82) rectangle ( 29.30,196.36);

\path[] ( 29.30,  6.00) rectangle ( 33.96, 10.53);

\path[] ( 29.30, 10.53) rectangle ( 33.96, 15.06);

\path[] ( 29.30, 15.06) rectangle ( 33.96, 19.60);

\path[] ( 29.30, 19.60) rectangle ( 33.96, 24.13);

\path[] ( 29.30, 24.13) rectangle ( 33.96, 28.66);

\path[] ( 29.30, 28.66) rectangle ( 33.96, 33.19);

\path[] ( 29.30, 33.19) rectangle ( 33.96, 37.73);

\path[] ( 29.30, 37.73) rectangle ( 33.96, 42.26);

\path[] ( 29.30, 42.26) rectangle ( 33.96, 46.79);

\path[] ( 29.30, 46.79) rectangle ( 33.96, 51.32);

\path[] ( 29.30, 51.32) rectangle ( 33.96, 55.86);

\path[fill=fillColor] ( 29.30, 55.86) rectangle ( 33.96, 60.39);

\path[fill=fillColor] ( 29.30, 60.39) rectangle ( 33.96, 64.92);

\path[fill=fillColor] ( 29.30, 64.92) rectangle ( 33.96, 69.45);

\path[fill=fillColor] ( 29.30, 69.45) rectangle ( 33.96, 73.98);

\path[fill=fillColor] ( 29.30, 73.98) rectangle ( 33.96, 78.52);

\path[fill=fillColor] ( 29.30, 78.52) rectangle ( 33.96, 83.05);

\path[fill=fillColor] ( 29.30, 83.05) rectangle ( 33.96, 87.58);

\path[fill=fillColor] ( 29.30, 87.58) rectangle ( 33.96, 92.11);

\path[fill=fillColor] ( 29.30, 92.11) rectangle ( 33.96, 96.65);

\path[fill=fillColor] ( 29.30, 96.65) rectangle ( 33.96,101.18);

\path[fill=fillColor] ( 29.30,101.18) rectangle ( 33.96,105.71);

\path[fill=fillColor] ( 29.30,105.71) rectangle ( 33.96,110.24);

\path[fill=fillColor] ( 29.30,110.24) rectangle ( 33.96,114.77);

\path[fill=fillColor] ( 29.30,114.77) rectangle ( 33.96,119.31);

\path[fill=fillColor] ( 29.30,119.31) rectangle ( 33.96,123.84);

\path[fill=fillColor] ( 29.30,123.84) rectangle ( 33.96,128.37);

\path[fill=fillColor] ( 29.30,128.37) rectangle ( 33.96,132.90);

\path[fill=fillColor] ( 29.30,132.90) rectangle ( 33.96,137.44);

\path[] ( 29.30,137.44) rectangle ( 33.96,141.97);

\path[] ( 29.30,141.97) rectangle ( 33.96,146.50);

\path[] ( 29.30,146.50) rectangle ( 33.96,151.03);

\path[] ( 29.30,151.03) rectangle ( 33.96,155.57);

\path[] ( 29.30,155.57) rectangle ( 33.96,160.10);

\path[] ( 29.30,160.10) rectangle ( 33.96,164.63);

\path[] ( 29.30,164.63) rectangle ( 33.96,169.16);

\path[] ( 29.30,169.16) rectangle ( 33.96,173.69);

\path[] ( 29.30,173.69) rectangle ( 33.96,178.23);

\path[] ( 29.30,178.23) rectangle ( 33.96,182.76);

\path[] ( 29.30,182.76) rectangle ( 33.96,187.29);

\path[] ( 29.30,187.29) rectangle ( 33.96,191.82);

\path[] ( 29.30,191.82) rectangle ( 33.96,196.36);

\path[] ( 33.96,  6.00) rectangle ( 38.62, 10.53);

\path[] ( 33.96, 10.53) rectangle ( 38.62, 15.06);

\path[] ( 33.96, 15.06) rectangle ( 38.62, 19.60);

\path[] ( 33.96, 19.60) rectangle ( 38.62, 24.13);

\path[] ( 33.96, 24.13) rectangle ( 38.62, 28.66);

\path[] ( 33.96, 28.66) rectangle ( 38.62, 33.19);

\path[] ( 33.96, 33.19) rectangle ( 38.62, 37.73);

\path[] ( 33.96, 37.73) rectangle ( 38.62, 42.26);

\path[] ( 33.96, 42.26) rectangle ( 38.62, 46.79);

\path[] ( 33.96, 46.79) rectangle ( 38.62, 51.32);

\path[] ( 33.96, 51.32) rectangle ( 38.62, 55.86);

\path[fill=fillColor] ( 33.96, 55.86) rectangle ( 38.62, 60.39);

\path[fill=fillColor] ( 33.96, 60.39) rectangle ( 38.62, 64.92);

\path[fill=fillColor] ( 33.96, 64.92) rectangle ( 38.62, 69.45);

\path[fill=fillColor] ( 33.96, 69.45) rectangle ( 38.62, 73.98);

\path[fill=fillColor] ( 33.96, 73.98) rectangle ( 38.62, 78.52);

\path[fill=fillColor] ( 33.96, 78.52) rectangle ( 38.62, 83.05);

\path[fill=fillColor] ( 33.96, 83.05) rectangle ( 38.62, 87.58);

\path[fill=fillColor] ( 33.96, 87.58) rectangle ( 38.62, 92.11);

\path[fill=fillColor] ( 33.96, 92.11) rectangle ( 38.62, 96.65);

\path[fill=fillColor] ( 33.96, 96.65) rectangle ( 38.62,101.18);

\path[fill=fillColor] ( 33.96,101.18) rectangle ( 38.62,105.71);

\path[fill=fillColor] ( 33.96,105.71) rectangle ( 38.62,110.24);

\path[fill=fillColor] ( 33.96,110.24) rectangle ( 38.62,114.77);

\path[fill=fillColor] ( 33.96,114.77) rectangle ( 38.62,119.31);

\path[fill=fillColor] ( 33.96,119.31) rectangle ( 38.62,123.84);

\path[fill=fillColor] ( 33.96,123.84) rectangle ( 38.62,128.37);

\path[fill=fillColor] ( 33.96,128.37) rectangle ( 38.62,132.90);

\path[fill=fillColor] ( 33.96,132.90) rectangle ( 38.62,137.44);

\path[fill=fillColor] ( 33.96,137.44) rectangle ( 38.62,141.97);

\path[] ( 33.96,141.97) rectangle ( 38.62,146.50);

\path[] ( 33.96,146.50) rectangle ( 38.62,151.03);

\path[] ( 33.96,151.03) rectangle ( 38.62,155.57);

\path[] ( 33.96,155.57) rectangle ( 38.62,160.10);

\path[] ( 33.96,160.10) rectangle ( 38.62,164.63);

\path[] ( 33.96,164.63) rectangle ( 38.62,169.16);

\path[] ( 33.96,169.16) rectangle ( 38.62,173.69);

\path[] ( 33.96,173.69) rectangle ( 38.62,178.23);

\path[] ( 33.96,178.23) rectangle ( 38.62,182.76);

\path[] ( 33.96,182.76) rectangle ( 38.62,187.29);

\path[] ( 33.96,187.29) rectangle ( 38.62,191.82);

\path[] ( 33.96,191.82) rectangle ( 38.62,196.36);

\path[] ( 38.62,  6.00) rectangle ( 43.28, 10.53);

\path[] ( 38.62, 10.53) rectangle ( 43.28, 15.06);

\path[] ( 38.62, 15.06) rectangle ( 43.28, 19.60);

\path[] ( 38.62, 19.60) rectangle ( 43.28, 24.13);

\path[] ( 38.62, 24.13) rectangle ( 43.28, 28.66);

\path[] ( 38.62, 28.66) rectangle ( 43.28, 33.19);

\path[] ( 38.62, 33.19) rectangle ( 43.28, 37.73);

\path[] ( 38.62, 37.73) rectangle ( 43.28, 42.26);

\path[] ( 38.62, 42.26) rectangle ( 43.28, 46.79);

\path[] ( 38.62, 46.79) rectangle ( 43.28, 51.32);

\path[] ( 38.62, 51.32) rectangle ( 43.28, 55.86);

\path[] ( 38.62, 55.86) rectangle ( 43.28, 60.39);

\path[fill=fillColor] ( 38.62, 60.39) rectangle ( 43.28, 64.92);

\path[fill=fillColor] ( 38.62, 64.92) rectangle ( 43.28, 69.45);

\path[fill=fillColor] ( 38.62, 69.45) rectangle ( 43.28, 73.98);

\path[fill=fillColor] ( 38.62, 73.98) rectangle ( 43.28, 78.52);

\path[fill=fillColor] ( 38.62, 78.52) rectangle ( 43.28, 83.05);

\path[fill=fillColor] ( 38.62, 83.05) rectangle ( 43.28, 87.58);

\path[fill=fillColor] ( 38.62, 87.58) rectangle ( 43.28, 92.11);

\path[fill=fillColor] ( 38.62, 92.11) rectangle ( 43.28, 96.65);

\path[fill=fillColor] ( 38.62, 96.65) rectangle ( 43.28,101.18);

\path[fill=fillColor] ( 38.62,101.18) rectangle ( 43.28,105.71);

\path[fill=fillColor] ( 38.62,105.71) rectangle ( 43.28,110.24);

\path[fill=fillColor] ( 38.62,110.24) rectangle ( 43.28,114.77);

\path[fill=fillColor] ( 38.62,114.77) rectangle ( 43.28,119.31);

\path[fill=fillColor] ( 38.62,119.31) rectangle ( 43.28,123.84);

\path[fill=fillColor] ( 38.62,123.84) rectangle ( 43.28,128.37);

\path[fill=fillColor] ( 38.62,128.37) rectangle ( 43.28,132.90);

\path[fill=fillColor] ( 38.62,132.90) rectangle ( 43.28,137.44);

\path[fill=fillColor] ( 38.62,137.44) rectangle ( 43.28,141.97);

\path[] ( 38.62,141.97) rectangle ( 43.28,146.50);

\path[] ( 38.62,146.50) rectangle ( 43.28,151.03);

\path[] ( 38.62,151.03) rectangle ( 43.28,155.57);

\path[] ( 38.62,155.57) rectangle ( 43.28,160.10);

\path[] ( 38.62,160.10) rectangle ( 43.28,164.63);

\path[] ( 38.62,164.63) rectangle ( 43.28,169.16);

\path[] ( 38.62,169.16) rectangle ( 43.28,173.69);

\path[] ( 38.62,173.69) rectangle ( 43.28,178.23);

\path[] ( 38.62,178.23) rectangle ( 43.28,182.76);

\path[] ( 38.62,182.76) rectangle ( 43.28,187.29);

\path[] ( 38.62,187.29) rectangle ( 43.28,191.82);

\path[] ( 38.62,191.82) rectangle ( 43.28,196.36);

\path[] ( 43.28,  6.00) rectangle ( 47.94, 10.53);

\path[] ( 43.28, 10.53) rectangle ( 47.94, 15.06);

\path[] ( 43.28, 15.06) rectangle ( 47.94, 19.60);

\path[] ( 43.28, 19.60) rectangle ( 47.94, 24.13);

\path[] ( 43.28, 24.13) rectangle ( 47.94, 28.66);

\path[] ( 43.28, 28.66) rectangle ( 47.94, 33.19);

\path[] ( 43.28, 33.19) rectangle ( 47.94, 37.73);

\path[] ( 43.28, 37.73) rectangle ( 47.94, 42.26);

\path[] ( 43.28, 42.26) rectangle ( 47.94, 46.79);

\path[] ( 43.28, 46.79) rectangle ( 47.94, 51.32);

\path[] ( 43.28, 51.32) rectangle ( 47.94, 55.86);

\path[] ( 43.28, 55.86) rectangle ( 47.94, 60.39);

\path[fill=fillColor] ( 43.28, 60.39) rectangle ( 47.94, 64.92);

\path[fill=fillColor] ( 43.28, 64.92) rectangle ( 47.94, 69.45);

\path[fill=fillColor] ( 43.28, 69.45) rectangle ( 47.94, 73.98);

\path[fill=fillColor] ( 43.28, 73.98) rectangle ( 47.94, 78.52);

\path[fill=fillColor] ( 43.28, 78.52) rectangle ( 47.94, 83.05);

\path[fill=fillColor] ( 43.28, 83.05) rectangle ( 47.94, 87.58);

\path[fill=fillColor] ( 43.28, 87.58) rectangle ( 47.94, 92.11);

\path[fill=fillColor] ( 43.28, 92.11) rectangle ( 47.94, 96.65);

\path[fill=fillColor] ( 43.28, 96.65) rectangle ( 47.94,101.18);

\path[fill=fillColor] ( 43.28,101.18) rectangle ( 47.94,105.71);

\path[fill=fillColor] ( 43.28,105.71) rectangle ( 47.94,110.24);

\path[fill=fillColor] ( 43.28,110.24) rectangle ( 47.94,114.77);

\path[fill=fillColor] ( 43.28,114.77) rectangle ( 47.94,119.31);

\path[fill=fillColor] ( 43.28,119.31) rectangle ( 47.94,123.84);

\path[fill=fillColor] ( 43.28,123.84) rectangle ( 47.94,128.37);

\path[fill=fillColor] ( 43.28,128.37) rectangle ( 47.94,132.90);

\path[] ( 43.28,132.90) rectangle ( 47.94,137.44);

\path[] ( 43.28,137.44) rectangle ( 47.94,141.97);

\path[] ( 43.28,141.97) rectangle ( 47.94,146.50);

\path[] ( 43.28,146.50) rectangle ( 47.94,151.03);

\path[] ( 43.28,151.03) rectangle ( 47.94,155.57);

\path[] ( 43.28,155.57) rectangle ( 47.94,160.10);

\path[] ( 43.28,160.10) rectangle ( 47.94,164.63);

\path[] ( 43.28,164.63) rectangle ( 47.94,169.16);

\path[] ( 43.28,169.16) rectangle ( 47.94,173.69);

\path[] ( 43.28,173.69) rectangle ( 47.94,178.23);

\path[] ( 43.28,178.23) rectangle ( 47.94,182.76);

\path[] ( 43.28,182.76) rectangle ( 47.94,187.29);

\path[] ( 43.28,187.29) rectangle ( 47.94,191.82);

\path[] ( 43.28,191.82) rectangle ( 47.94,196.36);

\path[] ( 47.94,  6.00) rectangle ( 52.60, 10.53);

\path[] ( 47.94, 10.53) rectangle ( 52.60, 15.06);

\path[] ( 47.94, 15.06) rectangle ( 52.60, 19.60);

\path[] ( 47.94, 19.60) rectangle ( 52.60, 24.13);

\path[] ( 47.94, 24.13) rectangle ( 52.60, 28.66);

\path[] ( 47.94, 28.66) rectangle ( 52.60, 33.19);

\path[] ( 47.94, 33.19) rectangle ( 52.60, 37.73);

\path[] ( 47.94, 37.73) rectangle ( 52.60, 42.26);

\path[] ( 47.94, 42.26) rectangle ( 52.60, 46.79);

\path[] ( 47.94, 46.79) rectangle ( 52.60, 51.32);

\path[] ( 47.94, 51.32) rectangle ( 52.60, 55.86);

\path[] ( 47.94, 55.86) rectangle ( 52.60, 60.39);

\path[fill=fillColor] ( 47.94, 60.39) rectangle ( 52.60, 64.92);

\path[fill=fillColor] ( 47.94, 64.92) rectangle ( 52.60, 69.45);

\path[fill=fillColor] ( 47.94, 69.45) rectangle ( 52.60, 73.98);

\path[fill=fillColor] ( 47.94, 73.98) rectangle ( 52.60, 78.52);

\path[fill=fillColor] ( 47.94, 78.52) rectangle ( 52.60, 83.05);

\path[fill=fillColor] ( 47.94, 83.05) rectangle ( 52.60, 87.58);

\path[fill=fillColor] ( 47.94, 87.58) rectangle ( 52.60, 92.11);

\path[fill=fillColor] ( 47.94, 92.11) rectangle ( 52.60, 96.65);

\path[fill=fillColor] ( 47.94, 96.65) rectangle ( 52.60,101.18);

\path[fill=fillColor] ( 47.94,101.18) rectangle ( 52.60,105.71);

\path[fill=fillColor] ( 47.94,105.71) rectangle ( 52.60,110.24);

\path[fill=fillColor] ( 47.94,110.24) rectangle ( 52.60,114.77);

\path[fill=fillColor] ( 47.94,114.77) rectangle ( 52.60,119.31);

\path[fill=fillColor] ( 47.94,119.31) rectangle ( 52.60,123.84);

\path[fill=fillColor] ( 47.94,123.84) rectangle ( 52.60,128.37);

\path[fill=fillColor] ( 47.94,128.37) rectangle ( 52.60,132.90);

\path[fill=fillColor] ( 47.94,132.90) rectangle ( 52.60,137.44);

\path[] ( 47.94,137.44) rectangle ( 52.60,141.97);

\path[] ( 47.94,141.97) rectangle ( 52.60,146.50);

\path[] ( 47.94,146.50) rectangle ( 52.60,151.03);

\path[] ( 47.94,151.03) rectangle ( 52.60,155.57);

\path[] ( 47.94,155.57) rectangle ( 52.60,160.10);

\path[] ( 47.94,160.10) rectangle ( 52.60,164.63);

\path[] ( 47.94,164.63) rectangle ( 52.60,169.16);

\path[] ( 47.94,169.16) rectangle ( 52.60,173.69);

\path[] ( 47.94,173.69) rectangle ( 52.60,178.23);

\path[] ( 47.94,178.23) rectangle ( 52.60,182.76);

\path[] ( 47.94,182.76) rectangle ( 52.60,187.29);

\path[] ( 47.94,187.29) rectangle ( 52.60,191.82);

\path[] ( 47.94,191.82) rectangle ( 52.60,196.36);

\path[] ( 52.60,  6.00) rectangle ( 57.26, 10.53);

\path[] ( 52.60, 10.53) rectangle ( 57.26, 15.06);

\path[] ( 52.60, 15.06) rectangle ( 57.26, 19.60);

\path[] ( 52.60, 19.60) rectangle ( 57.26, 24.13);

\path[] ( 52.60, 24.13) rectangle ( 57.26, 28.66);

\path[] ( 52.60, 28.66) rectangle ( 57.26, 33.19);

\path[] ( 52.60, 33.19) rectangle ( 57.26, 37.73);

\path[] ( 52.60, 37.73) rectangle ( 57.26, 42.26);

\path[] ( 52.60, 42.26) rectangle ( 57.26, 46.79);

\path[] ( 52.60, 46.79) rectangle ( 57.26, 51.32);

\path[] ( 52.60, 51.32) rectangle ( 57.26, 55.86);

\path[] ( 52.60, 55.86) rectangle ( 57.26, 60.39);

\path[fill=fillColor] ( 52.60, 60.39) rectangle ( 57.26, 64.92);

\path[fill=fillColor] ( 52.60, 64.92) rectangle ( 57.26, 69.45);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 52.60, 69.45) rectangle ( 57.26, 73.98);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 52.60, 73.98) rectangle ( 57.26, 78.52);

\path[fill=fillColor] ( 52.60, 78.52) rectangle ( 57.26, 83.05);

\path[fill=fillColor] ( 52.60, 83.05) rectangle ( 57.26, 87.58);

\path[fill=fillColor] ( 52.60, 87.58) rectangle ( 57.26, 92.11);

\path[fill=fillColor] ( 52.60, 92.11) rectangle ( 57.26, 96.65);

\path[fill=fillColor] ( 52.60, 96.65) rectangle ( 57.26,101.18);

\path[fill=fillColor] ( 52.60,101.18) rectangle ( 57.26,105.71);

\path[fill=fillColor] ( 52.60,105.71) rectangle ( 57.26,110.24);

\path[fill=fillColor] ( 52.60,110.24) rectangle ( 57.26,114.77);

\path[fill=fillColor] ( 52.60,114.77) rectangle ( 57.26,119.31);

\path[fill=fillColor] ( 52.60,119.31) rectangle ( 57.26,123.84);

\path[fill=fillColor] ( 52.60,123.84) rectangle ( 57.26,128.37);

\path[fill=fillColor] ( 52.60,128.37) rectangle ( 57.26,132.90);

\path[fill=fillColor] ( 52.60,132.90) rectangle ( 57.26,137.44);

\path[] ( 52.60,137.44) rectangle ( 57.26,141.97);

\path[] ( 52.60,141.97) rectangle ( 57.26,146.50);

\path[] ( 52.60,146.50) rectangle ( 57.26,151.03);

\path[] ( 52.60,151.03) rectangle ( 57.26,155.57);

\path[] ( 52.60,155.57) rectangle ( 57.26,160.10);

\path[] ( 52.60,160.10) rectangle ( 57.26,164.63);

\path[] ( 52.60,164.63) rectangle ( 57.26,169.16);

\path[] ( 52.60,169.16) rectangle ( 57.26,173.69);

\path[] ( 52.60,173.69) rectangle ( 57.26,178.23);

\path[] ( 52.60,178.23) rectangle ( 57.26,182.76);

\path[] ( 52.60,182.76) rectangle ( 57.26,187.29);

\path[] ( 52.60,187.29) rectangle ( 57.26,191.82);

\path[] ( 52.60,191.82) rectangle ( 57.26,196.36);

\path[] ( 57.26,  6.00) rectangle ( 61.92, 10.53);

\path[] ( 57.26, 10.53) rectangle ( 61.92, 15.06);

\path[] ( 57.26, 15.06) rectangle ( 61.92, 19.60);

\path[] ( 57.26, 19.60) rectangle ( 61.92, 24.13);

\path[] ( 57.26, 24.13) rectangle ( 61.92, 28.66);

\path[] ( 57.26, 28.66) rectangle ( 61.92, 33.19);

\path[] ( 57.26, 33.19) rectangle ( 61.92, 37.73);

\path[] ( 57.26, 37.73) rectangle ( 61.92, 42.26);

\path[] ( 57.26, 42.26) rectangle ( 61.92, 46.79);

\path[] ( 57.26, 46.79) rectangle ( 61.92, 51.32);

\path[] ( 57.26, 51.32) rectangle ( 61.92, 55.86);

\path[] ( 57.26, 55.86) rectangle ( 61.92, 60.39);

\path[] ( 57.26, 60.39) rectangle ( 61.92, 64.92);

\path[fill=fillColor] ( 57.26, 64.92) rectangle ( 61.92, 69.45);

\path[fill=fillColor] ( 57.26, 69.45) rectangle ( 61.92, 73.98);

\path[fill=fillColor] ( 57.26, 73.98) rectangle ( 61.92, 78.52);

\path[fill=fillColor] ( 57.26, 78.52) rectangle ( 61.92, 83.05);

\path[fill=fillColor] ( 57.26, 83.05) rectangle ( 61.92, 87.58);

\path[fill=fillColor] ( 57.26, 87.58) rectangle ( 61.92, 92.11);

\path[fill=fillColor] ( 57.26, 92.11) rectangle ( 61.92, 96.65);

\path[fill=fillColor] ( 57.26, 96.65) rectangle ( 61.92,101.18);

\path[fill=fillColor] ( 57.26,101.18) rectangle ( 61.92,105.71);

\path[fill=fillColor] ( 57.26,105.71) rectangle ( 61.92,110.24);

\path[fill=fillColor] ( 57.26,110.24) rectangle ( 61.92,114.77);

\path[fill=fillColor] ( 57.26,114.77) rectangle ( 61.92,119.31);

\path[fill=fillColor] ( 57.26,119.31) rectangle ( 61.92,123.84);

\path[fill=fillColor] ( 57.26,123.84) rectangle ( 61.92,128.37);

\path[fill=fillColor] ( 57.26,128.37) rectangle ( 61.92,132.90);

\path[fill=fillColor] ( 57.26,132.90) rectangle ( 61.92,137.44);

\path[fill=fillColor] ( 57.26,137.44) rectangle ( 61.92,141.97);

\path[] ( 57.26,141.97) rectangle ( 61.92,146.50);

\path[] ( 57.26,146.50) rectangle ( 61.92,151.03);

\path[] ( 57.26,151.03) rectangle ( 61.92,155.57);

\path[] ( 57.26,155.57) rectangle ( 61.92,160.10);

\path[] ( 57.26,160.10) rectangle ( 61.92,164.63);

\path[] ( 57.26,164.63) rectangle ( 61.92,169.16);

\path[] ( 57.26,169.16) rectangle ( 61.92,173.69);

\path[] ( 57.26,173.69) rectangle ( 61.92,178.23);

\path[] ( 57.26,178.23) rectangle ( 61.92,182.76);

\path[] ( 57.26,182.76) rectangle ( 61.92,187.29);

\path[] ( 57.26,187.29) rectangle ( 61.92,191.82);

\path[] ( 57.26,191.82) rectangle ( 61.92,196.36);

\path[] ( 61.92,  6.00) rectangle ( 66.58, 10.53);

\path[] ( 61.92, 10.53) rectangle ( 66.58, 15.06);

\path[] ( 61.92, 15.06) rectangle ( 66.58, 19.60);

\path[] ( 61.92, 19.60) rectangle ( 66.58, 24.13);

\path[] ( 61.92, 24.13) rectangle ( 66.58, 28.66);

\path[] ( 61.92, 28.66) rectangle ( 66.58, 33.19);

\path[] ( 61.92, 33.19) rectangle ( 66.58, 37.73);

\path[] ( 61.92, 37.73) rectangle ( 66.58, 42.26);

\path[] ( 61.92, 42.26) rectangle ( 66.58, 46.79);

\path[] ( 61.92, 46.79) rectangle ( 66.58, 51.32);

\path[] ( 61.92, 51.32) rectangle ( 66.58, 55.86);

\path[] ( 61.92, 55.86) rectangle ( 66.58, 60.39);

\path[fill=fillColor] ( 61.92, 60.39) rectangle ( 66.58, 64.92);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 61.92, 64.92) rectangle ( 66.58, 69.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 61.92, 69.45) rectangle ( 66.58, 73.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 61.92, 73.98) rectangle ( 66.58, 78.52);

\path[fill=fillColor] ( 61.92, 78.52) rectangle ( 66.58, 83.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 61.92, 83.05) rectangle ( 66.58, 87.58);

\path[fill=fillColor] ( 61.92, 87.58) rectangle ( 66.58, 92.11);

\path[fill=fillColor] ( 61.92, 92.11) rectangle ( 66.58, 96.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 61.92, 96.65) rectangle ( 66.58,101.18);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 61.92,101.18) rectangle ( 66.58,105.71);

\path[fill=fillColor] ( 61.92,105.71) rectangle ( 66.58,110.24);

\path[fill=fillColor] ( 61.92,110.24) rectangle ( 66.58,114.77);

\path[fill=fillColor] ( 61.92,114.77) rectangle ( 66.58,119.31);

\path[fill=fillColor] ( 61.92,119.31) rectangle ( 66.58,123.84);

\path[fill=fillColor] ( 61.92,123.84) rectangle ( 66.58,128.37);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 61.92,128.37) rectangle ( 66.58,132.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 61.92,132.90) rectangle ( 66.58,137.44);

\path[fill=fillColor] ( 61.92,137.44) rectangle ( 66.58,141.97);

\path[] ( 61.92,141.97) rectangle ( 66.58,146.50);

\path[] ( 61.92,146.50) rectangle ( 66.58,151.03);

\path[] ( 61.92,151.03) rectangle ( 66.58,155.57);

\path[] ( 61.92,155.57) rectangle ( 66.58,160.10);

\path[] ( 61.92,160.10) rectangle ( 66.58,164.63);

\path[] ( 61.92,164.63) rectangle ( 66.58,169.16);

\path[] ( 61.92,169.16) rectangle ( 66.58,173.69);

\path[] ( 61.92,173.69) rectangle ( 66.58,178.23);

\path[] ( 61.92,178.23) rectangle ( 66.58,182.76);

\path[] ( 61.92,182.76) rectangle ( 66.58,187.29);

\path[] ( 61.92,187.29) rectangle ( 66.58,191.82);

\path[] ( 61.92,191.82) rectangle ( 66.58,196.36);

\path[] ( 66.58,  6.00) rectangle ( 71.24, 10.53);

\path[] ( 66.58, 10.53) rectangle ( 71.24, 15.06);

\path[] ( 66.58, 15.06) rectangle ( 71.24, 19.60);

\path[] ( 66.58, 19.60) rectangle ( 71.24, 24.13);

\path[] ( 66.58, 24.13) rectangle ( 71.24, 28.66);

\path[] ( 66.58, 28.66) rectangle ( 71.24, 33.19);

\path[] ( 66.58, 33.19) rectangle ( 71.24, 37.73);

\path[] ( 66.58, 37.73) rectangle ( 71.24, 42.26);

\path[] ( 66.58, 42.26) rectangle ( 71.24, 46.79);

\path[] ( 66.58, 46.79) rectangle ( 71.24, 51.32);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 66.58, 51.32) rectangle ( 71.24, 55.86);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 66.58, 55.86) rectangle ( 71.24, 60.39);

\path[fill=fillColor] ( 66.58, 60.39) rectangle ( 71.24, 64.92);

\path[fill=fillColor] ( 66.58, 64.92) rectangle ( 71.24, 69.45);

\path[fill=fillColor] ( 66.58, 69.45) rectangle ( 71.24, 73.98);

\path[fill=fillColor] ( 66.58, 73.98) rectangle ( 71.24, 78.52);

\path[fill=fillColor] ( 66.58, 78.52) rectangle ( 71.24, 83.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 66.58, 83.05) rectangle ( 71.24, 87.58);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 66.58, 87.58) rectangle ( 71.24, 92.11);

\path[fill=fillColor] ( 66.58, 92.11) rectangle ( 71.24, 96.65);

\path[fill=fillColor] ( 66.58, 96.65) rectangle ( 71.24,101.18);

\path[fill=fillColor] ( 66.58,101.18) rectangle ( 71.24,105.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 66.58,105.71) rectangle ( 71.24,110.24);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 66.58,110.24) rectangle ( 71.24,114.77);

\path[fill=fillColor] ( 66.58,114.77) rectangle ( 71.24,119.31);

\path[fill=fillColor] ( 66.58,119.31) rectangle ( 71.24,123.84);

\path[fill=fillColor] ( 66.58,123.84) rectangle ( 71.24,128.37);

\path[fill=fillColor] ( 66.58,128.37) rectangle ( 71.24,132.90);

\path[fill=fillColor] ( 66.58,132.90) rectangle ( 71.24,137.44);

\path[fill=fillColor] ( 66.58,137.44) rectangle ( 71.24,141.97);

\path[] ( 66.58,141.97) rectangle ( 71.24,146.50);

\path[] ( 66.58,146.50) rectangle ( 71.24,151.03);

\path[] ( 66.58,151.03) rectangle ( 71.24,155.57);

\path[] ( 66.58,155.57) rectangle ( 71.24,160.10);

\path[] ( 66.58,160.10) rectangle ( 71.24,164.63);

\path[] ( 66.58,164.63) rectangle ( 71.24,169.16);

\path[] ( 66.58,169.16) rectangle ( 71.24,173.69);

\path[] ( 66.58,173.69) rectangle ( 71.24,178.23);

\path[] ( 66.58,178.23) rectangle ( 71.24,182.76);

\path[] ( 66.58,182.76) rectangle ( 71.24,187.29);

\path[] ( 66.58,187.29) rectangle ( 71.24,191.82);

\path[] ( 66.58,191.82) rectangle ( 71.24,196.36);

\path[] ( 71.24,  6.00) rectangle ( 75.90, 10.53);

\path[] ( 71.24, 10.53) rectangle ( 75.90, 15.06);

\path[] ( 71.24, 15.06) rectangle ( 75.90, 19.60);

\path[] ( 71.24, 19.60) rectangle ( 75.90, 24.13);

\path[] ( 71.24, 24.13) rectangle ( 75.90, 28.66);

\path[] ( 71.24, 28.66) rectangle ( 75.90, 33.19);

\path[] ( 71.24, 33.19) rectangle ( 75.90, 37.73);

\path[] ( 71.24, 37.73) rectangle ( 75.90, 42.26);

\path[fill=fillColor] ( 71.24, 42.26) rectangle ( 75.90, 46.79);

\path[fill=fillColor] ( 71.24, 46.79) rectangle ( 75.90, 51.32);

\path[fill=fillColor] ( 71.24, 51.32) rectangle ( 75.90, 55.86);

\path[fill=fillColor] ( 71.24, 55.86) rectangle ( 75.90, 60.39);

\path[fill=fillColor] ( 71.24, 60.39) rectangle ( 75.90, 64.92);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 71.24, 64.92) rectangle ( 75.90, 69.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 71.24, 69.45) rectangle ( 75.90, 73.98);

\path[fill=fillColor] ( 71.24, 73.98) rectangle ( 75.90, 78.52);

\path[fill=fillColor] ( 71.24, 78.52) rectangle ( 75.90, 83.05);

\path[fill=fillColor] ( 71.24, 83.05) rectangle ( 75.90, 87.58);

\path[fill=fillColor] ( 71.24, 87.58) rectangle ( 75.90, 92.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 71.24, 92.11) rectangle ( 75.90, 96.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 71.24, 96.65) rectangle ( 75.90,101.18);

\path[fill=fillColor] ( 71.24,101.18) rectangle ( 75.90,105.71);

\path[fill=fillColor] ( 71.24,105.71) rectangle ( 75.90,110.24);

\path[fill=fillColor] ( 71.24,110.24) rectangle ( 75.90,114.77);

\path[fill=fillColor] ( 71.24,114.77) rectangle ( 75.90,119.31);

\path[fill=fillColor] ( 71.24,119.31) rectangle ( 75.90,123.84);

\path[fill=fillColor] ( 71.24,123.84) rectangle ( 75.90,128.37);

\path[fill=fillColor] ( 71.24,128.37) rectangle ( 75.90,132.90);

\path[fill=fillColor] ( 71.24,132.90) rectangle ( 75.90,137.44);

\path[] ( 71.24,137.44) rectangle ( 75.90,141.97);

\path[] ( 71.24,141.97) rectangle ( 75.90,146.50);

\path[] ( 71.24,146.50) rectangle ( 75.90,151.03);

\path[] ( 71.24,151.03) rectangle ( 75.90,155.57);

\path[] ( 71.24,155.57) rectangle ( 75.90,160.10);

\path[] ( 71.24,160.10) rectangle ( 75.90,164.63);

\path[] ( 71.24,164.63) rectangle ( 75.90,169.16);

\path[] ( 71.24,169.16) rectangle ( 75.90,173.69);

\path[] ( 71.24,173.69) rectangle ( 75.90,178.23);

\path[] ( 71.24,178.23) rectangle ( 75.90,182.76);

\path[] ( 71.24,182.76) rectangle ( 75.90,187.29);

\path[] ( 71.24,187.29) rectangle ( 75.90,191.82);

\path[] ( 71.24,191.82) rectangle ( 75.90,196.36);

\path[] ( 75.90,  6.00) rectangle ( 80.56, 10.53);

\path[] ( 75.90, 10.53) rectangle ( 80.56, 15.06);

\path[] ( 75.90, 15.06) rectangle ( 80.56, 19.60);

\path[] ( 75.90, 19.60) rectangle ( 80.56, 24.13);

\path[] ( 75.90, 24.13) rectangle ( 80.56, 28.66);

\path[] ( 75.90, 28.66) rectangle ( 80.56, 33.19);

\path[] ( 75.90, 33.19) rectangle ( 80.56, 37.73);

\path[] ( 75.90, 37.73) rectangle ( 80.56, 42.26);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 75.90, 42.26) rectangle ( 80.56, 46.79);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 75.90, 46.79) rectangle ( 80.56, 51.32);

\path[fill=fillColor] ( 75.90, 51.32) rectangle ( 80.56, 55.86);

\path[fill=fillColor] ( 75.90, 55.86) rectangle ( 80.56, 60.39);

\path[fill=fillColor] ( 75.90, 60.39) rectangle ( 80.56, 64.92);

\path[fill=fillColor] ( 75.90, 64.92) rectangle ( 80.56, 69.45);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 75.90, 69.45) rectangle ( 80.56, 73.98);

\path[fill=fillColor] ( 75.90, 73.98) rectangle ( 80.56, 78.52);

\path[fill=fillColor] ( 75.90, 78.52) rectangle ( 80.56, 83.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 75.90, 83.05) rectangle ( 80.56, 87.58);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 75.90, 87.58) rectangle ( 80.56, 92.11);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 75.90, 92.11) rectangle ( 80.56, 96.65);

\path[fill=fillColor] ( 75.90, 96.65) rectangle ( 80.56,101.18);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 75.90,101.18) rectangle ( 80.56,105.71);

\path[fill=fillColor] ( 75.90,105.71) rectangle ( 80.56,110.24);

\path[fill=fillColor] ( 75.90,110.24) rectangle ( 80.56,114.77);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 75.90,114.77) rectangle ( 80.56,119.31);

\path[fill=fillColor] ( 75.90,119.31) rectangle ( 80.56,123.84);

\path[fill=fillColor] ( 75.90,123.84) rectangle ( 80.56,128.37);

\path[fill=fillColor] ( 75.90,128.37) rectangle ( 80.56,132.90);

\path[fill=fillColor] ( 75.90,132.90) rectangle ( 80.56,137.44);

\path[fill=fillColor] ( 75.90,137.44) rectangle ( 80.56,141.97);

\path[] ( 75.90,141.97) rectangle ( 80.56,146.50);

\path[] ( 75.90,146.50) rectangle ( 80.56,151.03);

\path[] ( 75.90,151.03) rectangle ( 80.56,155.57);

\path[] ( 75.90,155.57) rectangle ( 80.56,160.10);

\path[] ( 75.90,160.10) rectangle ( 80.56,164.63);

\path[] ( 75.90,164.63) rectangle ( 80.56,169.16);

\path[] ( 75.90,169.16) rectangle ( 80.56,173.69);

\path[] ( 75.90,173.69) rectangle ( 80.56,178.23);

\path[] ( 75.90,178.23) rectangle ( 80.56,182.76);

\path[] ( 75.90,182.76) rectangle ( 80.56,187.29);

\path[] ( 75.90,187.29) rectangle ( 80.56,191.82);

\path[] ( 75.90,191.82) rectangle ( 80.56,196.36);

\path[] ( 80.56,  6.00) rectangle ( 85.22, 10.53);

\path[] ( 80.56, 10.53) rectangle ( 85.22, 15.06);

\path[] ( 80.56, 15.06) rectangle ( 85.22, 19.60);

\path[] ( 80.56, 19.60) rectangle ( 85.22, 24.13);

\path[] ( 80.56, 24.13) rectangle ( 85.22, 28.66);

\path[] ( 80.56, 28.66) rectangle ( 85.22, 33.19);

\path[] ( 80.56, 33.19) rectangle ( 85.22, 37.73);

\path[] ( 80.56, 37.73) rectangle ( 85.22, 42.26);

\path[fill=fillColor] ( 80.56, 42.26) rectangle ( 85.22, 46.79);

\path[fill=fillColor] ( 80.56, 46.79) rectangle ( 85.22, 51.32);

\path[fill=fillColor] ( 80.56, 51.32) rectangle ( 85.22, 55.86);

\path[fill=fillColor] ( 80.56, 55.86) rectangle ( 85.22, 60.39);

\path[fill=fillColor] ( 80.56, 60.39) rectangle ( 85.22, 64.92);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 80.56, 64.92) rectangle ( 85.22, 69.45);

\path[fill=fillColor] ( 80.56, 69.45) rectangle ( 85.22, 73.98);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 80.56, 73.98) rectangle ( 85.22, 78.52);

\path[fill=fillColor] ( 80.56, 78.52) rectangle ( 85.22, 83.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 80.56, 83.05) rectangle ( 85.22, 87.58);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 80.56, 87.58) rectangle ( 85.22, 92.11);

\path[fill=fillColor] ( 80.56, 92.11) rectangle ( 85.22, 96.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 80.56, 96.65) rectangle ( 85.22,101.18);

\path[fill=fillColor] ( 80.56,101.18) rectangle ( 85.22,105.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 80.56,105.71) rectangle ( 85.22,110.24);

\path[fill=fillColor] ( 80.56,110.24) rectangle ( 85.22,114.77);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 80.56,114.77) rectangle ( 85.22,119.31);

\path[fill=fillColor] ( 80.56,119.31) rectangle ( 85.22,123.84);

\path[fill=fillColor] ( 80.56,123.84) rectangle ( 85.22,128.37);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 80.56,128.37) rectangle ( 85.22,132.90);

\path[fill=fillColor] ( 80.56,132.90) rectangle ( 85.22,137.44);

\path[fill=fillColor] ( 80.56,137.44) rectangle ( 85.22,141.97);

\path[] ( 80.56,141.97) rectangle ( 85.22,146.50);

\path[] ( 80.56,146.50) rectangle ( 85.22,151.03);

\path[] ( 80.56,151.03) rectangle ( 85.22,155.57);

\path[] ( 80.56,155.57) rectangle ( 85.22,160.10);

\path[] ( 80.56,160.10) rectangle ( 85.22,164.63);

\path[] ( 80.56,164.63) rectangle ( 85.22,169.16);

\path[] ( 80.56,169.16) rectangle ( 85.22,173.69);

\path[] ( 80.56,173.69) rectangle ( 85.22,178.23);

\path[] ( 80.56,178.23) rectangle ( 85.22,182.76);

\path[] ( 80.56,182.76) rectangle ( 85.22,187.29);

\path[] ( 80.56,187.29) rectangle ( 85.22,191.82);

\path[] ( 80.56,191.82) rectangle ( 85.22,196.36);

\path[] ( 85.22,  6.00) rectangle ( 89.88, 10.53);

\path[] ( 85.22, 10.53) rectangle ( 89.88, 15.06);

\path[] ( 85.22, 15.06) rectangle ( 89.88, 19.60);

\path[] ( 85.22, 19.60) rectangle ( 89.88, 24.13);

\path[] ( 85.22, 24.13) rectangle ( 89.88, 28.66);

\path[] ( 85.22, 28.66) rectangle ( 89.88, 33.19);

\path[] ( 85.22, 33.19) rectangle ( 89.88, 37.73);

\path[fill=fillColor] ( 85.22, 37.73) rectangle ( 89.88, 42.26);

\path[fill=fillColor] ( 85.22, 42.26) rectangle ( 89.88, 46.79);

\path[fill=fillColor] ( 85.22, 46.79) rectangle ( 89.88, 51.32);

\path[fill=fillColor] ( 85.22, 51.32) rectangle ( 89.88, 55.86);

\path[fill=fillColor] ( 85.22, 55.86) rectangle ( 89.88, 60.39);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 85.22, 60.39) rectangle ( 89.88, 64.92);

\path[fill=fillColor] ( 85.22, 64.92) rectangle ( 89.88, 69.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 85.22, 69.45) rectangle ( 89.88, 73.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 85.22, 73.98) rectangle ( 89.88, 78.52);

\path[fill=fillColor] ( 85.22, 78.52) rectangle ( 89.88, 83.05);

\path[fill=fillColor] ( 85.22, 83.05) rectangle ( 89.88, 87.58);

\path[fill=fillColor] ( 85.22, 87.58) rectangle ( 89.88, 92.11);

\path[fill=fillColor] ( 85.22, 92.11) rectangle ( 89.88, 96.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 85.22, 96.65) rectangle ( 89.88,101.18);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 85.22,101.18) rectangle ( 89.88,105.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 85.22,105.71) rectangle ( 89.88,110.24);

\path[fill=fillColor] ( 85.22,110.24) rectangle ( 89.88,114.77);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 85.22,114.77) rectangle ( 89.88,119.31);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 85.22,119.31) rectangle ( 89.88,123.84);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 85.22,123.84) rectangle ( 89.88,128.37);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 85.22,128.37) rectangle ( 89.88,132.90);

\path[fill=fillColor] ( 85.22,132.90) rectangle ( 89.88,137.44);

\path[] ( 85.22,137.44) rectangle ( 89.88,141.97);

\path[] ( 85.22,141.97) rectangle ( 89.88,146.50);

\path[] ( 85.22,146.50) rectangle ( 89.88,151.03);

\path[] ( 85.22,151.03) rectangle ( 89.88,155.57);

\path[] ( 85.22,155.57) rectangle ( 89.88,160.10);

\path[] ( 85.22,160.10) rectangle ( 89.88,164.63);

\path[] ( 85.22,164.63) rectangle ( 89.88,169.16);

\path[] ( 85.22,169.16) rectangle ( 89.88,173.69);

\path[] ( 85.22,173.69) rectangle ( 89.88,178.23);

\path[] ( 85.22,178.23) rectangle ( 89.88,182.76);

\path[] ( 85.22,182.76) rectangle ( 89.88,187.29);

\path[] ( 85.22,187.29) rectangle ( 89.88,191.82);

\path[] ( 85.22,191.82) rectangle ( 89.88,196.36);

\path[] ( 89.88,  6.00) rectangle ( 94.54, 10.53);

\path[] ( 89.88, 10.53) rectangle ( 94.54, 15.06);

\path[] ( 89.88, 15.06) rectangle ( 94.54, 19.60);

\path[] ( 89.88, 19.60) rectangle ( 94.54, 24.13);

\path[] ( 89.88, 24.13) rectangle ( 94.54, 28.66);

\path[] ( 89.88, 28.66) rectangle ( 94.54, 33.19);

\path[fill=fillColor] ( 89.88, 33.19) rectangle ( 94.54, 37.73);

\path[fill=fillColor] ( 89.88, 37.73) rectangle ( 94.54, 42.26);

\path[fill=fillColor] ( 89.88, 42.26) rectangle ( 94.54, 46.79);

\path[fill=fillColor] ( 89.88, 46.79) rectangle ( 94.54, 51.32);

\path[fill=fillColor] ( 89.88, 51.32) rectangle ( 94.54, 55.86);

\path[fill=fillColor] ( 89.88, 55.86) rectangle ( 94.54, 60.39);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 89.88, 60.39) rectangle ( 94.54, 64.92);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 89.88, 64.92) rectangle ( 94.54, 69.45);

\path[fill=fillColor] ( 89.88, 69.45) rectangle ( 94.54, 73.98);

\path[fill=fillColor] ( 89.88, 73.98) rectangle ( 94.54, 78.52);

\path[fill=fillColor] ( 89.88, 78.52) rectangle ( 94.54, 83.05);

\path[fill=fillColor] ( 89.88, 83.05) rectangle ( 94.54, 87.58);

\path[fill=fillColor] ( 89.88, 87.58) rectangle ( 94.54, 92.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 89.88, 92.11) rectangle ( 94.54, 96.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 89.88, 96.65) rectangle ( 94.54,101.18);

\path[fill=fillColor] ( 89.88,101.18) rectangle ( 94.54,105.71);

\path[fill=fillColor] ( 89.88,105.71) rectangle ( 94.54,110.24);

\path[fill=fillColor] ( 89.88,110.24) rectangle ( 94.54,114.77);

\path[fill=fillColor] ( 89.88,114.77) rectangle ( 94.54,119.31);

\path[fill=fillColor] ( 89.88,119.31) rectangle ( 94.54,123.84);

\path[fill=fillColor] ( 89.88,123.84) rectangle ( 94.54,128.37);

\path[fill=fillColor] ( 89.88,128.37) rectangle ( 94.54,132.90);

\path[fill=fillColor] ( 89.88,132.90) rectangle ( 94.54,137.44);

\path[fill=fillColor] ( 89.88,137.44) rectangle ( 94.54,141.97);

\path[] ( 89.88,141.97) rectangle ( 94.54,146.50);

\path[] ( 89.88,146.50) rectangle ( 94.54,151.03);

\path[] ( 89.88,151.03) rectangle ( 94.54,155.57);

\path[] ( 89.88,155.57) rectangle ( 94.54,160.10);

\path[] ( 89.88,160.10) rectangle ( 94.54,164.63);

\path[] ( 89.88,164.63) rectangle ( 94.54,169.16);

\path[] ( 89.88,169.16) rectangle ( 94.54,173.69);

\path[] ( 89.88,173.69) rectangle ( 94.54,178.23);

\path[] ( 89.88,178.23) rectangle ( 94.54,182.76);

\path[] ( 89.88,182.76) rectangle ( 94.54,187.29);

\path[] ( 89.88,187.29) rectangle ( 94.54,191.82);

\path[] ( 89.88,191.82) rectangle ( 94.54,196.36);

\path[] ( 94.54,  6.00) rectangle ( 99.20, 10.53);

\path[] ( 94.54, 10.53) rectangle ( 99.20, 15.06);

\path[] ( 94.54, 15.06) rectangle ( 99.20, 19.60);

\path[] ( 94.54, 19.60) rectangle ( 99.20, 24.13);

\path[] ( 94.54, 24.13) rectangle ( 99.20, 28.66);

\path[] ( 94.54, 28.66) rectangle ( 99.20, 33.19);

\path[fill=fillColor] ( 94.54, 33.19) rectangle ( 99.20, 37.73);

\path[fill=fillColor] ( 94.54, 37.73) rectangle ( 99.20, 42.26);

\path[fill=fillColor] ( 94.54, 42.26) rectangle ( 99.20, 46.79);

\path[fill=fillColor] ( 94.54, 46.79) rectangle ( 99.20, 51.32);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 94.54, 51.32) rectangle ( 99.20, 55.86);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 94.54, 55.86) rectangle ( 99.20, 60.39);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 94.54, 60.39) rectangle ( 99.20, 64.92);

\path[fill=fillColor] ( 94.54, 64.92) rectangle ( 99.20, 69.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 94.54, 69.45) rectangle ( 99.20, 73.98);

\path[fill=fillColor] ( 94.54, 73.98) rectangle ( 99.20, 78.52);

\path[fill=fillColor] ( 94.54, 78.52) rectangle ( 99.20, 83.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 94.54, 83.05) rectangle ( 99.20, 87.58);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 94.54, 87.58) rectangle ( 99.20, 92.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 94.54, 92.11) rectangle ( 99.20, 96.65);

\path[fill=fillColor] ( 94.54, 96.65) rectangle ( 99.20,101.18);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 94.54,101.18) rectangle ( 99.20,105.71);

\path[fill=fillColor] ( 94.54,105.71) rectangle ( 99.20,110.24);

\path[fill=fillColor] ( 94.54,110.24) rectangle ( 99.20,114.77);

\path[fill=fillColor] ( 94.54,114.77) rectangle ( 99.20,119.31);

\path[fill=fillColor] ( 94.54,119.31) rectangle ( 99.20,123.84);

\path[fill=fillColor] ( 94.54,123.84) rectangle ( 99.20,128.37);

\path[fill=fillColor] ( 94.54,128.37) rectangle ( 99.20,132.90);

\path[fill=fillColor] ( 94.54,132.90) rectangle ( 99.20,137.44);

\path[fill=fillColor] ( 94.54,137.44) rectangle ( 99.20,141.97);

\path[] ( 94.54,141.97) rectangle ( 99.20,146.50);

\path[] ( 94.54,146.50) rectangle ( 99.20,151.03);

\path[] ( 94.54,151.03) rectangle ( 99.20,155.57);

\path[] ( 94.54,155.57) rectangle ( 99.20,160.10);

\path[] ( 94.54,160.10) rectangle ( 99.20,164.63);

\path[] ( 94.54,164.63) rectangle ( 99.20,169.16);

\path[] ( 94.54,169.16) rectangle ( 99.20,173.69);

\path[] ( 94.54,173.69) rectangle ( 99.20,178.23);

\path[] ( 94.54,178.23) rectangle ( 99.20,182.76);

\path[] ( 94.54,182.76) rectangle ( 99.20,187.29);

\path[] ( 94.54,187.29) rectangle ( 99.20,191.82);

\path[] ( 94.54,191.82) rectangle ( 99.20,196.36);

\path[] ( 99.20,  6.00) rectangle (103.86, 10.53);

\path[] ( 99.20, 10.53) rectangle (103.86, 15.06);

\path[] ( 99.20, 15.06) rectangle (103.86, 19.60);

\path[] ( 99.20, 19.60) rectangle (103.86, 24.13);

\path[] ( 99.20, 24.13) rectangle (103.86, 28.66);

\path[] ( 99.20, 28.66) rectangle (103.86, 33.19);

\path[fill=fillColor] ( 99.20, 33.19) rectangle (103.86, 37.73);

\path[fill=fillColor] ( 99.20, 37.73) rectangle (103.86, 42.26);

\path[fill=fillColor] ( 99.20, 42.26) rectangle (103.86, 46.79);

\path[fill=fillColor] ( 99.20, 46.79) rectangle (103.86, 51.32);

\path[fill=fillColor] ( 99.20, 51.32) rectangle (103.86, 55.86);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 99.20, 55.86) rectangle (103.86, 60.39);

\path[fill=fillColor] ( 99.20, 60.39) rectangle (103.86, 64.92);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 99.20, 64.92) rectangle (103.86, 69.45);

\path[fill=fillColor] ( 99.20, 69.45) rectangle (103.86, 73.98);

\path[fill=fillColor] ( 99.20, 73.98) rectangle (103.86, 78.52);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 99.20, 78.52) rectangle (103.86, 83.05);

\path[fill=fillColor] ( 99.20, 83.05) rectangle (103.86, 87.58);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 99.20, 87.58) rectangle (103.86, 92.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 99.20, 92.11) rectangle (103.86, 96.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 99.20, 96.65) rectangle (103.86,101.18);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 99.20,101.18) rectangle (103.86,105.71);

\path[fill=fillColor] ( 99.20,105.71) rectangle (103.86,110.24);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 99.20,110.24) rectangle (103.86,114.77);

\path[fill=fillColor] ( 99.20,114.77) rectangle (103.86,119.31);

\path[fill=fillColor] ( 99.20,119.31) rectangle (103.86,123.84);

\path[fill=fillColor] ( 99.20,123.84) rectangle (103.86,128.37);

\path[fill=fillColor] ( 99.20,128.37) rectangle (103.86,132.90);

\path[fill=fillColor] ( 99.20,132.90) rectangle (103.86,137.44);

\path[fill=fillColor] ( 99.20,137.44) rectangle (103.86,141.97);

\path[] ( 99.20,141.97) rectangle (103.86,146.50);

\path[] ( 99.20,146.50) rectangle (103.86,151.03);

\path[] ( 99.20,151.03) rectangle (103.86,155.57);

\path[] ( 99.20,155.57) rectangle (103.86,160.10);

\path[] ( 99.20,160.10) rectangle (103.86,164.63);

\path[] ( 99.20,164.63) rectangle (103.86,169.16);

\path[] ( 99.20,169.16) rectangle (103.86,173.69);

\path[] ( 99.20,173.69) rectangle (103.86,178.23);

\path[] ( 99.20,178.23) rectangle (103.86,182.76);

\path[] ( 99.20,182.76) rectangle (103.86,187.29);

\path[] ( 99.20,187.29) rectangle (103.86,191.82);

\path[] ( 99.20,191.82) rectangle (103.86,196.36);

\path[] (103.86,  6.00) rectangle (108.52, 10.53);

\path[] (103.86, 10.53) rectangle (108.52, 15.06);

\path[] (103.86, 15.06) rectangle (108.52, 19.60);

\path[] (103.86, 19.60) rectangle (108.52, 24.13);

\path[] (103.86, 24.13) rectangle (108.52, 28.66);

\path[] (103.86, 28.66) rectangle (108.52, 33.19);

\path[] (103.86, 33.19) rectangle (108.52, 37.73);

\path[fill=fillColor] (103.86, 37.73) rectangle (108.52, 42.26);

\path[fill=fillColor] (103.86, 42.26) rectangle (108.52, 46.79);

\path[fill=fillColor] (103.86, 46.79) rectangle (108.52, 51.32);

\path[fill=fillColor] (103.86, 51.32) rectangle (108.52, 55.86);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (103.86, 55.86) rectangle (108.52, 60.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (103.86, 60.39) rectangle (108.52, 64.92);

\path[fill=fillColor] (103.86, 64.92) rectangle (108.52, 69.45);

\path[fill=fillColor] (103.86, 69.45) rectangle (108.52, 73.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (103.86, 73.98) rectangle (108.52, 78.52);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (103.86, 78.52) rectangle (108.52, 83.05);

\path[fill=fillColor] (103.86, 83.05) rectangle (108.52, 87.58);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (103.86, 87.58) rectangle (108.52, 92.11);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (103.86, 92.11) rectangle (108.52, 96.65);

\path[fill=fillColor] (103.86, 96.65) rectangle (108.52,101.18);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (103.86,101.18) rectangle (108.52,105.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (103.86,105.71) rectangle (108.52,110.24);

\path[fill=fillColor] (103.86,110.24) rectangle (108.52,114.77);

\path[fill=fillColor] (103.86,114.77) rectangle (108.52,119.31);

\path[fill=fillColor] (103.86,119.31) rectangle (108.52,123.84);

\path[fill=fillColor] (103.86,123.84) rectangle (108.52,128.37);

\path[fill=fillColor] (103.86,128.37) rectangle (108.52,132.90);

\path[fill=fillColor] (103.86,132.90) rectangle (108.52,137.44);

\path[fill=fillColor] (103.86,137.44) rectangle (108.52,141.97);

\path[] (103.86,141.97) rectangle (108.52,146.50);

\path[] (103.86,146.50) rectangle (108.52,151.03);

\path[] (103.86,151.03) rectangle (108.52,155.57);

\path[] (103.86,155.57) rectangle (108.52,160.10);

\path[] (103.86,160.10) rectangle (108.52,164.63);

\path[] (103.86,164.63) rectangle (108.52,169.16);

\path[] (103.86,169.16) rectangle (108.52,173.69);

\path[] (103.86,173.69) rectangle (108.52,178.23);

\path[] (103.86,178.23) rectangle (108.52,182.76);

\path[] (103.86,182.76) rectangle (108.52,187.29);

\path[] (103.86,187.29) rectangle (108.52,191.82);

\path[] (103.86,191.82) rectangle (108.52,196.36);

\path[] (108.52,  6.00) rectangle (113.18, 10.53);

\path[] (108.52, 10.53) rectangle (113.18, 15.06);

\path[] (108.52, 15.06) rectangle (113.18, 19.60);

\path[] (108.52, 19.60) rectangle (113.18, 24.13);

\path[] (108.52, 24.13) rectangle (113.18, 28.66);

\path[] (108.52, 28.66) rectangle (113.18, 33.19);

\path[] (108.52, 33.19) rectangle (113.18, 37.73);

\path[fill=fillColor] (108.52, 37.73) rectangle (113.18, 42.26);

\path[fill=fillColor] (108.52, 42.26) rectangle (113.18, 46.79);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (108.52, 46.79) rectangle (113.18, 51.32);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (108.52, 51.32) rectangle (113.18, 55.86);

\path[fill=fillColor] (108.52, 55.86) rectangle (113.18, 60.39);

\path[fill=fillColor] (108.52, 60.39) rectangle (113.18, 64.92);

\path[fill=fillColor] (108.52, 64.92) rectangle (113.18, 69.45);

\path[fill=fillColor] (108.52, 69.45) rectangle (113.18, 73.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (108.52, 73.98) rectangle (113.18, 78.52);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (108.52, 78.52) rectangle (113.18, 83.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (108.52, 83.05) rectangle (113.18, 87.58);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (108.52, 87.58) rectangle (113.18, 92.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (108.52, 92.11) rectangle (113.18, 96.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (108.52, 96.65) rectangle (113.18,101.18);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (108.52,101.18) rectangle (113.18,105.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (108.52,105.71) rectangle (113.18,110.24);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (108.52,110.24) rectangle (113.18,114.77);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (108.52,114.77) rectangle (113.18,119.31);

\path[fill=fillColor] (108.52,119.31) rectangle (113.18,123.84);

\path[fill=fillColor] (108.52,123.84) rectangle (113.18,128.37);

\path[fill=fillColor] (108.52,128.37) rectangle (113.18,132.90);

\path[fill=fillColor] (108.52,132.90) rectangle (113.18,137.44);

\path[fill=fillColor] (108.52,137.44) rectangle (113.18,141.97);

\path[fill=fillColor] (108.52,141.97) rectangle (113.18,146.50);

\path[] (108.52,146.50) rectangle (113.18,151.03);

\path[] (108.52,151.03) rectangle (113.18,155.57);

\path[] (108.52,155.57) rectangle (113.18,160.10);

\path[] (108.52,160.10) rectangle (113.18,164.63);

\path[] (108.52,164.63) rectangle (113.18,169.16);

\path[] (108.52,169.16) rectangle (113.18,173.69);

\path[] (108.52,173.69) rectangle (113.18,178.23);

\path[] (108.52,178.23) rectangle (113.18,182.76);

\path[] (108.52,182.76) rectangle (113.18,187.29);

\path[] (108.52,187.29) rectangle (113.18,191.82);

\path[] (108.52,191.82) rectangle (113.18,196.36);

\path[] (113.18,  6.00) rectangle (117.84, 10.53);

\path[] (113.18, 10.53) rectangle (117.84, 15.06);

\path[] (113.18, 15.06) rectangle (117.84, 19.60);

\path[] (113.18, 19.60) rectangle (117.84, 24.13);

\path[] (113.18, 24.13) rectangle (117.84, 28.66);

\path[] (113.18, 28.66) rectangle (117.84, 33.19);

\path[] (113.18, 33.19) rectangle (117.84, 37.73);

\path[fill=fillColor] (113.18, 37.73) rectangle (117.84, 42.26);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (113.18, 42.26) rectangle (117.84, 46.79);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (113.18, 46.79) rectangle (117.84, 51.32);

\path[fill=fillColor] (113.18, 51.32) rectangle (117.84, 55.86);

\path[fill=fillColor] (113.18, 55.86) rectangle (117.84, 60.39);

\path[fill=fillColor] (113.18, 60.39) rectangle (117.84, 64.92);

\path[fill=fillColor] (113.18, 64.92) rectangle (117.84, 69.45);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (113.18, 69.45) rectangle (117.84, 73.98);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (113.18, 73.98) rectangle (117.84, 78.52);

\path[fill=fillColor] (113.18, 78.52) rectangle (117.84, 83.05);

\path[fill=fillColor] (113.18, 83.05) rectangle (117.84, 87.58);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (113.18, 87.58) rectangle (117.84, 92.11);

\path[fill=fillColor] (113.18, 92.11) rectangle (117.84, 96.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (113.18, 96.65) rectangle (117.84,101.18);

\path[fill=fillColor] (113.18,101.18) rectangle (117.84,105.71);

\path[fill=fillColor] (113.18,105.71) rectangle (117.84,110.24);

\path[fill=fillColor] (113.18,110.24) rectangle (117.84,114.77);

\path[fill=fillColor] (113.18,114.77) rectangle (117.84,119.31);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (113.18,119.31) rectangle (117.84,123.84);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (113.18,123.84) rectangle (117.84,128.37);

\path[fill=fillColor] (113.18,128.37) rectangle (117.84,132.90);

\path[fill=fillColor] (113.18,132.90) rectangle (117.84,137.44);

\path[fill=fillColor] (113.18,137.44) rectangle (117.84,141.97);

\path[fill=fillColor] (113.18,141.97) rectangle (117.84,146.50);

\path[] (113.18,146.50) rectangle (117.84,151.03);

\path[] (113.18,151.03) rectangle (117.84,155.57);

\path[] (113.18,155.57) rectangle (117.84,160.10);

\path[] (113.18,160.10) rectangle (117.84,164.63);

\path[] (113.18,164.63) rectangle (117.84,169.16);

\path[] (113.18,169.16) rectangle (117.84,173.69);

\path[] (113.18,173.69) rectangle (117.84,178.23);

\path[] (113.18,178.23) rectangle (117.84,182.76);

\path[] (113.18,182.76) rectangle (117.84,187.29);

\path[] (113.18,187.29) rectangle (117.84,191.82);

\path[] (113.18,191.82) rectangle (117.84,196.36);

\path[] (117.84,  6.00) rectangle (122.50, 10.53);

\path[] (117.84, 10.53) rectangle (122.50, 15.06);

\path[] (117.84, 15.06) rectangle (122.50, 19.60);

\path[] (117.84, 19.60) rectangle (122.50, 24.13);

\path[] (117.84, 24.13) rectangle (122.50, 28.66);

\path[] (117.84, 28.66) rectangle (122.50, 33.19);

\path[] (117.84, 33.19) rectangle (122.50, 37.73);

\path[fill=fillColor] (117.84, 37.73) rectangle (122.50, 42.26);

\path[fill=fillColor] (117.84, 42.26) rectangle (122.50, 46.79);

\path[fill=fillColor] (117.84, 46.79) rectangle (122.50, 51.32);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (117.84, 51.32) rectangle (122.50, 55.86);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (117.84, 55.86) rectangle (122.50, 60.39);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (117.84, 60.39) rectangle (122.50, 64.92);

\path[fill=fillColor] (117.84, 64.92) rectangle (122.50, 69.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (117.84, 69.45) rectangle (122.50, 73.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (117.84, 73.98) rectangle (122.50, 78.52);

\path[fill=fillColor] (117.84, 78.52) rectangle (122.50, 83.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (117.84, 83.05) rectangle (122.50, 87.58);

\path[fill=fillColor] (117.84, 87.58) rectangle (122.50, 92.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (117.84, 92.11) rectangle (122.50, 96.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (117.84, 96.65) rectangle (122.50,101.18);

\path[fill=fillColor] (117.84,101.18) rectangle (122.50,105.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (117.84,105.71) rectangle (122.50,110.24);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (117.84,110.24) rectangle (122.50,114.77);

\path[fill=fillColor] (117.84,114.77) rectangle (122.50,119.31);

\path[fill=fillColor] (117.84,119.31) rectangle (122.50,123.84);

\path[fill=fillColor] (117.84,123.84) rectangle (122.50,128.37);

\path[fill=fillColor] (117.84,128.37) rectangle (122.50,132.90);

\path[fill=fillColor] (117.84,132.90) rectangle (122.50,137.44);

\path[fill=fillColor] (117.84,137.44) rectangle (122.50,141.97);

\path[fill=fillColor] (117.84,141.97) rectangle (122.50,146.50);

\path[] (117.84,146.50) rectangle (122.50,151.03);

\path[] (117.84,151.03) rectangle (122.50,155.57);

\path[] (117.84,155.57) rectangle (122.50,160.10);

\path[] (117.84,160.10) rectangle (122.50,164.63);

\path[] (117.84,164.63) rectangle (122.50,169.16);

\path[] (117.84,169.16) rectangle (122.50,173.69);

\path[] (117.84,173.69) rectangle (122.50,178.23);

\path[] (117.84,178.23) rectangle (122.50,182.76);

\path[] (117.84,182.76) rectangle (122.50,187.29);

\path[] (117.84,187.29) rectangle (122.50,191.82);

\path[] (117.84,191.82) rectangle (122.50,196.36);

\path[] (122.50,  6.00) rectangle (127.16, 10.53);

\path[] (122.50, 10.53) rectangle (127.16, 15.06);

\path[] (122.50, 15.06) rectangle (127.16, 19.60);

\path[] (122.50, 19.60) rectangle (127.16, 24.13);

\path[] (122.50, 24.13) rectangle (127.16, 28.66);

\path[] (122.50, 28.66) rectangle (127.16, 33.19);

\path[fill=fillColor] (122.50, 33.19) rectangle (127.16, 37.73);

\path[fill=fillColor] (122.50, 37.73) rectangle (127.16, 42.26);

\path[fill=fillColor] (122.50, 42.26) rectangle (127.16, 46.79);

\path[fill=fillColor] (122.50, 46.79) rectangle (127.16, 51.32);

\path[fill=fillColor] (122.50, 51.32) rectangle (127.16, 55.86);

\path[fill=fillColor] (122.50, 55.86) rectangle (127.16, 60.39);

\path[fill=fillColor] (122.50, 60.39) rectangle (127.16, 64.92);

\path[fill=fillColor] (122.50, 64.92) rectangle (127.16, 69.45);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (122.50, 69.45) rectangle (127.16, 73.98);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (122.50, 73.98) rectangle (127.16, 78.52);

\path[fill=fillColor] (122.50, 78.52) rectangle (127.16, 83.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (122.50, 83.05) rectangle (127.16, 87.58);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (122.50, 87.58) rectangle (127.16, 92.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (122.50, 92.11) rectangle (127.16, 96.65);

\path[fill=fillColor] (122.50, 96.65) rectangle (127.16,101.18);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (122.50,101.18) rectangle (127.16,105.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (122.50,105.71) rectangle (127.16,110.24);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (122.50,110.24) rectangle (127.16,114.77);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (122.50,114.77) rectangle (127.16,119.31);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (122.50,119.31) rectangle (127.16,123.84);

\path[fill=fillColor] (122.50,123.84) rectangle (127.16,128.37);

\path[fill=fillColor] (122.50,128.37) rectangle (127.16,132.90);

\path[fill=fillColor] (122.50,132.90) rectangle (127.16,137.44);

\path[fill=fillColor] (122.50,137.44) rectangle (127.16,141.97);

\path[fill=fillColor] (122.50,141.97) rectangle (127.16,146.50);

\path[] (122.50,146.50) rectangle (127.16,151.03);

\path[] (122.50,151.03) rectangle (127.16,155.57);

\path[] (122.50,155.57) rectangle (127.16,160.10);

\path[] (122.50,160.10) rectangle (127.16,164.63);

\path[] (122.50,164.63) rectangle (127.16,169.16);

\path[] (122.50,169.16) rectangle (127.16,173.69);

\path[] (122.50,173.69) rectangle (127.16,178.23);

\path[] (122.50,178.23) rectangle (127.16,182.76);

\path[] (122.50,182.76) rectangle (127.16,187.29);

\path[] (122.50,187.29) rectangle (127.16,191.82);

\path[] (122.50,191.82) rectangle (127.16,196.36);

\path[] (127.16,  6.00) rectangle (131.82, 10.53);

\path[] (127.16, 10.53) rectangle (131.82, 15.06);

\path[] (127.16, 15.06) rectangle (131.82, 19.60);

\path[] (127.16, 19.60) rectangle (131.82, 24.13);

\path[] (127.16, 24.13) rectangle (131.82, 28.66);

\path[] (127.16, 28.66) rectangle (131.82, 33.19);

\path[] (127.16, 33.19) rectangle (131.82, 37.73);

\path[fill=fillColor] (127.16, 37.73) rectangle (131.82, 42.26);

\path[fill=fillColor] (127.16, 42.26) rectangle (131.82, 46.79);

\path[fill=fillColor] (127.16, 46.79) rectangle (131.82, 51.32);

\path[fill=fillColor] (127.16, 51.32) rectangle (131.82, 55.86);

\path[fill=fillColor] (127.16, 55.86) rectangle (131.82, 60.39);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (127.16, 60.39) rectangle (131.82, 64.92);

\path[fill=fillColor] (127.16, 64.92) rectangle (131.82, 69.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (127.16, 69.45) rectangle (131.82, 73.98);

\path[fill=fillColor] (127.16, 73.98) rectangle (131.82, 78.52);

\path[fill=fillColor] (127.16, 78.52) rectangle (131.82, 83.05);

\path[fill=fillColor] (127.16, 83.05) rectangle (131.82, 87.58);

\path[fill=fillColor] (127.16, 87.58) rectangle (131.82, 92.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (127.16, 92.11) rectangle (131.82, 96.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (127.16, 96.65) rectangle (131.82,101.18);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (127.16,101.18) rectangle (131.82,105.71);

\path[fill=fillColor] (127.16,105.71) rectangle (131.82,110.24);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (127.16,110.24) rectangle (131.82,114.77);

\path[fill=fillColor] (127.16,114.77) rectangle (131.82,119.31);

\path[fill=fillColor] (127.16,119.31) rectangle (131.82,123.84);

\path[fill=fillColor] (127.16,123.84) rectangle (131.82,128.37);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (127.16,128.37) rectangle (131.82,132.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (127.16,132.90) rectangle (131.82,137.44);

\path[fill=fillColor] (127.16,137.44) rectangle (131.82,141.97);

\path[fill=fillColor] (127.16,141.97) rectangle (131.82,146.50);

\path[fill=fillColor] (127.16,146.50) rectangle (131.82,151.03);

\path[] (127.16,151.03) rectangle (131.82,155.57);

\path[] (127.16,155.57) rectangle (131.82,160.10);

\path[] (127.16,160.10) rectangle (131.82,164.63);

\path[] (127.16,164.63) rectangle (131.82,169.16);

\path[] (127.16,169.16) rectangle (131.82,173.69);

\path[] (127.16,173.69) rectangle (131.82,178.23);

\path[] (127.16,178.23) rectangle (131.82,182.76);

\path[] (127.16,182.76) rectangle (131.82,187.29);

\path[] (127.16,187.29) rectangle (131.82,191.82);

\path[] (127.16,191.82) rectangle (131.82,196.36);

\path[] (131.82,  6.00) rectangle (136.48, 10.53);

\path[] (131.82, 10.53) rectangle (136.48, 15.06);

\path[] (131.82, 15.06) rectangle (136.48, 19.60);

\path[] (131.82, 19.60) rectangle (136.48, 24.13);

\path[] (131.82, 24.13) rectangle (136.48, 28.66);

\path[] (131.82, 28.66) rectangle (136.48, 33.19);

\path[] (131.82, 33.19) rectangle (136.48, 37.73);

\path[] (131.82, 37.73) rectangle (136.48, 42.26);

\path[fill=fillColor] (131.82, 42.26) rectangle (136.48, 46.79);

\path[fill=fillColor] (131.82, 46.79) rectangle (136.48, 51.32);

\path[fill=fillColor] (131.82, 51.32) rectangle (136.48, 55.86);

\path[fill=fillColor] (131.82, 55.86) rectangle (136.48, 60.39);

\path[fill=fillColor] (131.82, 60.39) rectangle (136.48, 64.92);

\path[fill=fillColor] (131.82, 64.92) rectangle (136.48, 69.45);

\path[fill=fillColor] (131.82, 69.45) rectangle (136.48, 73.98);

\path[fill=fillColor] (131.82, 73.98) rectangle (136.48, 78.52);

\path[fill=fillColor] (131.82, 78.52) rectangle (136.48, 83.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (131.82, 83.05) rectangle (136.48, 87.58);

\path[fill=fillColor] (131.82, 87.58) rectangle (136.48, 92.11);

\path[] (131.82, 92.11) rectangle (136.48, 96.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (131.82, 96.65) rectangle (136.48,101.18);

\path[fill=fillColor] (131.82,101.18) rectangle (136.48,105.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (131.82,105.71) rectangle (136.48,110.24);

\path[fill=fillColor] (131.82,110.24) rectangle (136.48,114.77);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (131.82,114.77) rectangle (136.48,119.31);

\path[fill=fillColor] (131.82,119.31) rectangle (136.48,123.84);

\path[fill=fillColor] (131.82,123.84) rectangle (136.48,128.37);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (131.82,128.37) rectangle (136.48,132.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (131.82,132.90) rectangle (136.48,137.44);

\path[fill=fillColor] (131.82,137.44) rectangle (136.48,141.97);

\path[fill=fillColor] (131.82,141.97) rectangle (136.48,146.50);

\path[fill=fillColor] (131.82,146.50) rectangle (136.48,151.03);

\path[] (131.82,151.03) rectangle (136.48,155.57);

\path[] (131.82,155.57) rectangle (136.48,160.10);

\path[] (131.82,160.10) rectangle (136.48,164.63);

\path[] (131.82,164.63) rectangle (136.48,169.16);

\path[] (131.82,169.16) rectangle (136.48,173.69);

\path[] (131.82,173.69) rectangle (136.48,178.23);

\path[fill=fillColor] (131.82,178.23) rectangle (136.48,182.76);

\path[] (131.82,182.76) rectangle (136.48,187.29);

\path[] (131.82,187.29) rectangle (136.48,191.82);

\path[] (131.82,191.82) rectangle (136.48,196.36);

\path[] (136.48,  6.00) rectangle (141.14, 10.53);

\path[] (136.48, 10.53) rectangle (141.14, 15.06);

\path[] (136.48, 15.06) rectangle (141.14, 19.60);

\path[] (136.48, 19.60) rectangle (141.14, 24.13);

\path[] (136.48, 24.13) rectangle (141.14, 28.66);

\path[] (136.48, 28.66) rectangle (141.14, 33.19);

\path[] (136.48, 33.19) rectangle (141.14, 37.73);

\path[] (136.48, 37.73) rectangle (141.14, 42.26);

\path[] (136.48, 42.26) rectangle (141.14, 46.79);

\path[fill=fillColor] (136.48, 46.79) rectangle (141.14, 51.32);

\path[fill=fillColor] (136.48, 51.32) rectangle (141.14, 55.86);

\path[fill=fillColor] (136.48, 55.86) rectangle (141.14, 60.39);

\path[fill=fillColor] (136.48, 60.39) rectangle (141.14, 64.92);

\path[fill=fillColor] (136.48, 64.92) rectangle (141.14, 69.45);

\path[fill=fillColor] (136.48, 69.45) rectangle (141.14, 73.98);

\path[fill=fillColor] (136.48, 73.98) rectangle (141.14, 78.52);

\path[fill=fillColor] (136.48, 78.52) rectangle (141.14, 83.05);

\path[fill=fillColor] (136.48, 83.05) rectangle (141.14, 87.58);

\path[fill=fillColor] (136.48, 87.58) rectangle (141.14, 92.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (136.48, 92.11) rectangle (141.14, 96.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (136.48, 96.65) rectangle (141.14,101.18);

\path[fill=fillColor] (136.48,101.18) rectangle (141.14,105.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (136.48,105.71) rectangle (141.14,110.24);

\path[fill=fillColor] (136.48,110.24) rectangle (141.14,114.77);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (136.48,114.77) rectangle (141.14,119.31);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (136.48,119.31) rectangle (141.14,123.84);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (136.48,123.84) rectangle (141.14,128.37);

\path[fill=fillColor] (136.48,128.37) rectangle (141.14,132.90);

\path[fill=fillColor] (136.48,132.90) rectangle (141.14,137.44);

\path[fill=fillColor] (136.48,137.44) rectangle (141.14,141.97);

\path[fill=fillColor] (136.48,141.97) rectangle (141.14,146.50);

\path[fill=fillColor] (136.48,146.50) rectangle (141.14,151.03);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (136.48,151.03) rectangle (141.14,155.57);

\path[] (136.48,155.57) rectangle (141.14,160.10);

\path[] (136.48,160.10) rectangle (141.14,164.63);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (136.48,164.63) rectangle (141.14,169.16);

\path[fill=fillColor] (136.48,169.16) rectangle (141.14,173.69);

\path[fill=fillColor] (136.48,173.69) rectangle (141.14,178.23);

\path[fill=fillColor] (136.48,178.23) rectangle (141.14,182.76);

\path[fill=fillColor] (136.48,182.76) rectangle (141.14,187.29);

\path[] (136.48,187.29) rectangle (141.14,191.82);

\path[] (136.48,191.82) rectangle (141.14,196.36);

\path[] (141.14,  6.00) rectangle (145.80, 10.53);

\path[] (141.14, 10.53) rectangle (145.80, 15.06);

\path[] (141.14, 15.06) rectangle (145.80, 19.60);

\path[] (141.14, 19.60) rectangle (145.80, 24.13);

\path[] (141.14, 24.13) rectangle (145.80, 28.66);

\path[] (141.14, 28.66) rectangle (145.80, 33.19);

\path[] (141.14, 33.19) rectangle (145.80, 37.73);

\path[] (141.14, 37.73) rectangle (145.80, 42.26);

\path[] (141.14, 42.26) rectangle (145.80, 46.79);

\path[fill=fillColor] (141.14, 46.79) rectangle (145.80, 51.32);

\path[fill=fillColor] (141.14, 51.32) rectangle (145.80, 55.86);

\path[fill=fillColor] (141.14, 55.86) rectangle (145.80, 60.39);

\path[fill=fillColor] (141.14, 60.39) rectangle (145.80, 64.92);

\path[fill=fillColor] (141.14, 64.92) rectangle (145.80, 69.45);

\path[fill=fillColor] (141.14, 69.45) rectangle (145.80, 73.98);

\path[fill=fillColor] (141.14, 73.98) rectangle (145.80, 78.52);

\path[fill=fillColor] (141.14, 78.52) rectangle (145.80, 83.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (141.14, 83.05) rectangle (145.80, 87.58);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (141.14, 87.58) rectangle (145.80, 92.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (141.14, 92.11) rectangle (145.80, 96.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (141.14, 96.65) rectangle (145.80,101.18);

\path[fill=fillColor] (141.14,101.18) rectangle (145.80,105.71);

\path[fill=fillColor] (141.14,105.71) rectangle (145.80,110.24);

\path[fill=fillColor] (141.14,110.24) rectangle (145.80,114.77);

\path[fill=fillColor] (141.14,114.77) rectangle (145.80,119.31);

\path[fill=fillColor] (141.14,119.31) rectangle (145.80,123.84);

\path[fill=fillColor] (141.14,123.84) rectangle (145.80,128.37);

\path[fill=fillColor] (141.14,128.37) rectangle (145.80,132.90);

\path[fill=fillColor] (141.14,132.90) rectangle (145.80,137.44);

\path[fill=fillColor] (141.14,137.44) rectangle (145.80,141.97);

\path[fill=fillColor] (141.14,141.97) rectangle (145.80,146.50);

\path[fill=fillColor] (141.14,146.50) rectangle (145.80,151.03);

\path[fill=fillColor] (141.14,151.03) rectangle (145.80,155.57);

\path[fill=fillColor] (141.14,155.57) rectangle (145.80,160.10);

\path[fill=fillColor] (141.14,160.10) rectangle (145.80,164.63);

\path[fill=fillColor] (141.14,164.63) rectangle (145.80,169.16);

\path[fill=fillColor] (141.14,169.16) rectangle (145.80,173.69);

\path[fill=fillColor] (141.14,173.69) rectangle (145.80,178.23);

\path[fill=fillColor] (141.14,178.23) rectangle (145.80,182.76);

\path[fill=fillColor] (141.14,182.76) rectangle (145.80,187.29);

\path[fill=fillColor] (141.14,187.29) rectangle (145.80,191.82);

\path[] (141.14,191.82) rectangle (145.80,196.36);

\path[] (145.80,  6.00) rectangle (150.46, 10.53);

\path[] (145.80, 10.53) rectangle (150.46, 15.06);

\path[] (145.80, 15.06) rectangle (150.46, 19.60);

\path[] (145.80, 19.60) rectangle (150.46, 24.13);

\path[] (145.80, 24.13) rectangle (150.46, 28.66);

\path[] (145.80, 28.66) rectangle (150.46, 33.19);

\path[] (145.80, 33.19) rectangle (150.46, 37.73);

\path[] (145.80, 37.73) rectangle (150.46, 42.26);

\path[] (145.80, 42.26) rectangle (150.46, 46.79);

\path[fill=fillColor] (145.80, 46.79) rectangle (150.46, 51.32);

\path[fill=fillColor] (145.80, 51.32) rectangle (150.46, 55.86);

\path[fill=fillColor] (145.80, 55.86) rectangle (150.46, 60.39);

\path[fill=fillColor] (145.80, 60.39) rectangle (150.46, 64.92);

\path[fill=fillColor] (145.80, 64.92) rectangle (150.46, 69.45);

\path[fill=fillColor] (145.80, 69.45) rectangle (150.46, 73.98);

\path[fill=fillColor] (145.80, 73.98) rectangle (150.46, 78.52);

\path[fill=fillColor] (145.80, 78.52) rectangle (150.46, 83.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (145.80, 83.05) rectangle (150.46, 87.58);

\path[fill=fillColor] (145.80, 87.58) rectangle (150.46, 92.11);

\path[fill=fillColor] (145.80, 92.11) rectangle (150.46, 96.65);

\path[fill=fillColor] (145.80, 96.65) rectangle (150.46,101.18);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (145.80,101.18) rectangle (150.46,105.71);

\path[fill=fillColor] (145.80,105.71) rectangle (150.46,110.24);

\path[fill=fillColor] (145.80,110.24) rectangle (150.46,114.77);

\path[fill=fillColor] (145.80,114.77) rectangle (150.46,119.31);

\path[fill=fillColor] (145.80,119.31) rectangle (150.46,123.84);

\path[fill=fillColor] (145.80,123.84) rectangle (150.46,128.37);

\path[fill=fillColor] (145.80,128.37) rectangle (150.46,132.90);

\path[fill=fillColor] (145.80,132.90) rectangle (150.46,137.44);

\path[fill=fillColor] (145.80,137.44) rectangle (150.46,141.97);

\path[fill=fillColor] (145.80,141.97) rectangle (150.46,146.50);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (145.80,146.50) rectangle (150.46,151.03);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (145.80,151.03) rectangle (150.46,155.57);

\path[fill=fillColor] (145.80,155.57) rectangle (150.46,160.10);

\path[fill=fillColor] (145.80,160.10) rectangle (150.46,164.63);

\path[fill=fillColor] (145.80,164.63) rectangle (150.46,169.16);

\path[fill=fillColor] (145.80,169.16) rectangle (150.46,173.69);

\path[fill=fillColor] (145.80,173.69) rectangle (150.46,178.23);

\path[fill=fillColor] (145.80,178.23) rectangle (150.46,182.76);

\path[fill=fillColor] (145.80,182.76) rectangle (150.46,187.29);

\path[fill=fillColor] (145.80,187.29) rectangle (150.46,191.82);

\path[fill=fillColor] (145.80,191.82) rectangle (150.46,196.36);

\path[] (150.46,  6.00) rectangle (155.12, 10.53);

\path[] (150.46, 10.53) rectangle (155.12, 15.06);

\path[] (150.46, 15.06) rectangle (155.12, 19.60);

\path[] (150.46, 19.60) rectangle (155.12, 24.13);

\path[] (150.46, 24.13) rectangle (155.12, 28.66);

\path[] (150.46, 28.66) rectangle (155.12, 33.19);

\path[] (150.46, 33.19) rectangle (155.12, 37.73);

\path[] (150.46, 37.73) rectangle (155.12, 42.26);

\path[] (150.46, 42.26) rectangle (155.12, 46.79);

\path[] (150.46, 46.79) rectangle (155.12, 51.32);

\path[] (150.46, 51.32) rectangle (155.12, 55.86);

\path[fill=fillColor] (150.46, 55.86) rectangle (155.12, 60.39);

\path[fill=fillColor] (150.46, 60.39) rectangle (155.12, 64.92);

\path[fill=fillColor] (150.46, 64.92) rectangle (155.12, 69.45);

\path[fill=fillColor] (150.46, 69.45) rectangle (155.12, 73.98);

\path[fill=fillColor] (150.46, 73.98) rectangle (155.12, 78.52);

\path[fill=fillColor] (150.46, 78.52) rectangle (155.12, 83.05);

\path[fill=fillColor] (150.46, 83.05) rectangle (155.12, 87.58);

\path[fill=fillColor] (150.46, 87.58) rectangle (155.12, 92.11);

\path[fill=fillColor] (150.46, 92.11) rectangle (155.12, 96.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (150.46, 96.65) rectangle (155.12,101.18);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (150.46,101.18) rectangle (155.12,105.71);

\path[fill=fillColor] (150.46,105.71) rectangle (155.12,110.24);

\path[fill=fillColor] (150.46,110.24) rectangle (155.12,114.77);

\path[fill=fillColor] (150.46,114.77) rectangle (155.12,119.31);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (150.46,119.31) rectangle (155.12,123.84);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (150.46,123.84) rectangle (155.12,128.37);

\path[fill=fillColor] (150.46,128.37) rectangle (155.12,132.90);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (150.46,132.90) rectangle (155.12,137.44);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (150.46,137.44) rectangle (155.12,141.97);

\path[fill=fillColor] (150.46,141.97) rectangle (155.12,146.50);

\path[fill=fillColor] (150.46,146.50) rectangle (155.12,151.03);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (150.46,151.03) rectangle (155.12,155.57);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (150.46,155.57) rectangle (155.12,160.10);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (150.46,160.10) rectangle (155.12,164.63);

\path[fill=fillColor] (150.46,164.63) rectangle (155.12,169.16);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (150.46,169.16) rectangle (155.12,173.69);

\path[fill=fillColor] (150.46,173.69) rectangle (155.12,178.23);

\path[fill=fillColor] (150.46,178.23) rectangle (155.12,182.76);

\path[fill=fillColor] (150.46,182.76) rectangle (155.12,187.29);

\path[fill=fillColor] (150.46,187.29) rectangle (155.12,191.82);

\path[] (150.46,191.82) rectangle (155.12,196.36);

\path[] (155.12,  6.00) rectangle (159.78, 10.53);

\path[] (155.12, 10.53) rectangle (159.78, 15.06);

\path[] (155.12, 15.06) rectangle (159.78, 19.60);

\path[] (155.12, 19.60) rectangle (159.78, 24.13);

\path[] (155.12, 24.13) rectangle (159.78, 28.66);

\path[] (155.12, 28.66) rectangle (159.78, 33.19);

\path[] (155.12, 33.19) rectangle (159.78, 37.73);

\path[] (155.12, 37.73) rectangle (159.78, 42.26);

\path[] (155.12, 42.26) rectangle (159.78, 46.79);

\path[] (155.12, 46.79) rectangle (159.78, 51.32);

\path[] (155.12, 51.32) rectangle (159.78, 55.86);

\path[fill=fillColor] (155.12, 55.86) rectangle (159.78, 60.39);

\path[fill=fillColor] (155.12, 60.39) rectangle (159.78, 64.92);

\path[fill=fillColor] (155.12, 64.92) rectangle (159.78, 69.45);

\path[fill=fillColor] (155.12, 69.45) rectangle (159.78, 73.98);

\path[fill=fillColor] (155.12, 73.98) rectangle (159.78, 78.52);

\path[fill=fillColor] (155.12, 78.52) rectangle (159.78, 83.05);

\path[fill=fillColor] (155.12, 83.05) rectangle (159.78, 87.58);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (155.12, 87.58) rectangle (159.78, 92.11);

\path[fill=fillColor] (155.12, 92.11) rectangle (159.78, 96.65);

\path[fill=fillColor] (155.12, 96.65) rectangle (159.78,101.18);

\path[] (155.12,101.18) rectangle (159.78,105.71);

\path[] (155.12,105.71) rectangle (159.78,110.24);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (155.12,110.24) rectangle (159.78,114.77);

\path[fill=fillColor] (155.12,114.77) rectangle (159.78,119.31);

\path[fill=fillColor] (155.12,119.31) rectangle (159.78,123.84);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (155.12,123.84) rectangle (159.78,128.37);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (155.12,128.37) rectangle (159.78,132.90);

\path[fill=fillColor] (155.12,132.90) rectangle (159.78,137.44);

\path[fill=fillColor] (155.12,137.44) rectangle (159.78,141.97);

\path[fill=fillColor] (155.12,141.97) rectangle (159.78,146.50);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (155.12,146.50) rectangle (159.78,151.03);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (155.12,151.03) rectangle (159.78,155.57);

\path[fill=fillColor] (155.12,155.57) rectangle (159.78,160.10);

\path[fill=fillColor] (155.12,160.10) rectangle (159.78,164.63);

\path[fill=fillColor] (155.12,164.63) rectangle (159.78,169.16);

\path[fill=fillColor] (155.12,169.16) rectangle (159.78,173.69);

\path[fill=fillColor] (155.12,173.69) rectangle (159.78,178.23);

\path[fill=fillColor] (155.12,178.23) rectangle (159.78,182.76);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (155.12,182.76) rectangle (159.78,187.29);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (155.12,187.29) rectangle (159.78,191.82);

\path[fill=fillColor] (155.12,191.82) rectangle (159.78,196.36);

\path[] (159.78,  6.00) rectangle (164.44, 10.53);

\path[] (159.78, 10.53) rectangle (164.44, 15.06);

\path[] (159.78, 15.06) rectangle (164.44, 19.60);

\path[] (159.78, 19.60) rectangle (164.44, 24.13);

\path[] (159.78, 24.13) rectangle (164.44, 28.66);

\path[] (159.78, 28.66) rectangle (164.44, 33.19);

\path[] (159.78, 33.19) rectangle (164.44, 37.73);

\path[] (159.78, 37.73) rectangle (164.44, 42.26);

\path[] (159.78, 42.26) rectangle (164.44, 46.79);

\path[] (159.78, 46.79) rectangle (164.44, 51.32);

\path[] (159.78, 51.32) rectangle (164.44, 55.86);

\path[fill=fillColor] (159.78, 55.86) rectangle (164.44, 60.39);

\path[fill=fillColor] (159.78, 60.39) rectangle (164.44, 64.92);

\path[fill=fillColor] (159.78, 64.92) rectangle (164.44, 69.45);

\path[fill=fillColor] (159.78, 69.45) rectangle (164.44, 73.98);

\path[fill=fillColor] (159.78, 73.98) rectangle (164.44, 78.52);

\path[fill=fillColor] (159.78, 78.52) rectangle (164.44, 83.05);

\path[fill=fillColor] (159.78, 83.05) rectangle (164.44, 87.58);

\path[fill=fillColor] (159.78, 87.58) rectangle (164.44, 92.11);

\path[fill=fillColor] (159.78, 92.11) rectangle (164.44, 96.65);

\path[fill=fillColor] (159.78, 96.65) rectangle (164.44,101.18);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (159.78,101.18) rectangle (164.44,105.71);

\path[] (159.78,105.71) rectangle (164.44,110.24);

\path[] (159.78,110.24) rectangle (164.44,114.77);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (159.78,114.77) rectangle (164.44,119.31);

\path[fill=fillColor] (159.78,119.31) rectangle (164.44,123.84);

\path[fill=fillColor] (159.78,123.84) rectangle (164.44,128.37);

\path[fill=fillColor] (159.78,128.37) rectangle (164.44,132.90);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (159.78,132.90) rectangle (164.44,137.44);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (159.78,137.44) rectangle (164.44,141.97);

\path[fill=fillColor] (159.78,141.97) rectangle (164.44,146.50);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (159.78,146.50) rectangle (164.44,151.03);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (159.78,151.03) rectangle (164.44,155.57);

\path[fill=fillColor] (159.78,155.57) rectangle (164.44,160.10);

\path[fill=fillColor] (159.78,160.10) rectangle (164.44,164.63);

\path[fill=fillColor] (159.78,164.63) rectangle (164.44,169.16);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (159.78,169.16) rectangle (164.44,173.69);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (159.78,173.69) rectangle (164.44,178.23);

\path[fill=fillColor] (159.78,178.23) rectangle (164.44,182.76);

\path[fill=fillColor] (159.78,182.76) rectangle (164.44,187.29);

\path[fill=fillColor] (159.78,187.29) rectangle (164.44,191.82);

\path[fill=fillColor] (159.78,191.82) rectangle (164.44,196.36);

\path[] (164.44,  6.00) rectangle (169.10, 10.53);

\path[] (164.44, 10.53) rectangle (169.10, 15.06);

\path[] (164.44, 15.06) rectangle (169.10, 19.60);

\path[] (164.44, 19.60) rectangle (169.10, 24.13);

\path[] (164.44, 24.13) rectangle (169.10, 28.66);

\path[] (164.44, 28.66) rectangle (169.10, 33.19);

\path[] (164.44, 33.19) rectangle (169.10, 37.73);

\path[] (164.44, 37.73) rectangle (169.10, 42.26);

\path[] (164.44, 42.26) rectangle (169.10, 46.79);

\path[] (164.44, 46.79) rectangle (169.10, 51.32);

\path[fill=fillColor] (164.44, 51.32) rectangle (169.10, 55.86);

\path[fill=fillColor] (164.44, 55.86) rectangle (169.10, 60.39);

\path[fill=fillColor] (164.44, 60.39) rectangle (169.10, 64.92);

\path[fill=fillColor] (164.44, 64.92) rectangle (169.10, 69.45);

\path[fill=fillColor] (164.44, 69.45) rectangle (169.10, 73.98);

\path[fill=fillColor] (164.44, 73.98) rectangle (169.10, 78.52);

\path[fill=fillColor] (164.44, 78.52) rectangle (169.10, 83.05);

\path[fill=fillColor] (164.44, 83.05) rectangle (169.10, 87.58);

\path[fill=fillColor] (164.44, 87.58) rectangle (169.10, 92.11);

\path[fill=fillColor] (164.44, 92.11) rectangle (169.10, 96.65);

\path[fill=fillColor] (164.44, 96.65) rectangle (169.10,101.18);

\path[fill=fillColor] (164.44,101.18) rectangle (169.10,105.71);

\path[] (164.44,105.71) rectangle (169.10,110.24);

\path[] (164.44,110.24) rectangle (169.10,114.77);

\path[] (164.44,114.77) rectangle (169.10,119.31);

\path[fill=fillColor] (164.44,119.31) rectangle (169.10,123.84);

\path[fill=fillColor] (164.44,123.84) rectangle (169.10,128.37);

\path[fill=fillColor] (164.44,128.37) rectangle (169.10,132.90);

\path[fill=fillColor] (164.44,132.90) rectangle (169.10,137.44);

\path[fill=fillColor] (164.44,137.44) rectangle (169.10,141.97);

\path[fill=fillColor] (164.44,141.97) rectangle (169.10,146.50);

\path[fill=fillColor] (164.44,146.50) rectangle (169.10,151.03);

\path[fill=fillColor] (164.44,151.03) rectangle (169.10,155.57);

\path[fill=fillColor] (164.44,155.57) rectangle (169.10,160.10);

\path[fill=fillColor] (164.44,160.10) rectangle (169.10,164.63);

\path[fill=fillColor] (164.44,164.63) rectangle (169.10,169.16);

\path[fill=fillColor] (164.44,169.16) rectangle (169.10,173.69);

\path[fill=fillColor] (164.44,173.69) rectangle (169.10,178.23);

\path[fill=fillColor] (164.44,178.23) rectangle (169.10,182.76);

\path[] (164.44,182.76) rectangle (169.10,187.29);

\path[] (164.44,187.29) rectangle (169.10,191.82);

\path[] (164.44,191.82) rectangle (169.10,196.36);

\path[] (169.10,  6.00) rectangle (173.76, 10.53);

\path[] (169.10, 10.53) rectangle (173.76, 15.06);

\path[] (169.10, 15.06) rectangle (173.76, 19.60);

\path[] (169.10, 19.60) rectangle (173.76, 24.13);

\path[] (169.10, 24.13) rectangle (173.76, 28.66);

\path[] (169.10, 28.66) rectangle (173.76, 33.19);

\path[] (169.10, 33.19) rectangle (173.76, 37.73);

\path[] (169.10, 37.73) rectangle (173.76, 42.26);

\path[] (169.10, 42.26) rectangle (173.76, 46.79);

\path[] (169.10, 46.79) rectangle (173.76, 51.32);

\path[fill=fillColor] (169.10, 51.32) rectangle (173.76, 55.86);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (169.10, 55.86) rectangle (173.76, 60.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (169.10, 60.39) rectangle (173.76, 64.92);

\path[fill=fillColor] (169.10, 64.92) rectangle (173.76, 69.45);

\path[fill=fillColor] (169.10, 69.45) rectangle (173.76, 73.98);

\path[fill=fillColor] (169.10, 73.98) rectangle (173.76, 78.52);

\path[fill=fillColor] (169.10, 78.52) rectangle (173.76, 83.05);

\path[fill=fillColor] (169.10, 83.05) rectangle (173.76, 87.58);

\path[fill=fillColor] (169.10, 87.58) rectangle (173.76, 92.11);

\path[fill=fillColor] (169.10, 92.11) rectangle (173.76, 96.65);

\path[fill=fillColor] (169.10, 96.65) rectangle (173.76,101.18);

\path[fill=fillColor] (169.10,101.18) rectangle (173.76,105.71);

\path[fill=fillColor] (169.10,105.71) rectangle (173.76,110.24);

\path[] (169.10,110.24) rectangle (173.76,114.77);

\path[] (169.10,114.77) rectangle (173.76,119.31);

\path[] (169.10,119.31) rectangle (173.76,123.84);

\path[] (169.10,123.84) rectangle (173.76,128.37);

\path[fill=fillColor] (169.10,128.37) rectangle (173.76,132.90);

\path[fill=fillColor] (169.10,132.90) rectangle (173.76,137.44);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (169.10,137.44) rectangle (173.76,141.97);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (169.10,141.97) rectangle (173.76,146.50);

\path[fill=fillColor] (169.10,146.50) rectangle (173.76,151.03);

\path[fill=fillColor] (169.10,151.03) rectangle (173.76,155.57);

\path[fill=fillColor] (169.10,155.57) rectangle (173.76,160.10);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (169.10,160.10) rectangle (173.76,164.63);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (169.10,164.63) rectangle (173.76,169.16);

\path[fill=fillColor] (169.10,169.16) rectangle (173.76,173.69);

\path[] (169.10,173.69) rectangle (173.76,178.23);

\path[] (169.10,178.23) rectangle (173.76,182.76);

\path[] (169.10,182.76) rectangle (173.76,187.29);

\path[] (169.10,187.29) rectangle (173.76,191.82);

\path[] (169.10,191.82) rectangle (173.76,196.36);

\path[] (173.76,  6.00) rectangle (178.42, 10.53);

\path[] (173.76, 10.53) rectangle (178.42, 15.06);

\path[] (173.76, 15.06) rectangle (178.42, 19.60);

\path[] (173.76, 19.60) rectangle (178.42, 24.13);

\path[] (173.76, 24.13) rectangle (178.42, 28.66);

\path[] (173.76, 28.66) rectangle (178.42, 33.19);

\path[] (173.76, 33.19) rectangle (178.42, 37.73);

\path[] (173.76, 37.73) rectangle (178.42, 42.26);

\path[] (173.76, 42.26) rectangle (178.42, 46.79);

\path[fill=fillColor] (173.76, 46.79) rectangle (178.42, 51.32);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (173.76, 51.32) rectangle (178.42, 55.86);

\path[fill=fillColor] (173.76, 55.86) rectangle (178.42, 60.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (173.76, 60.39) rectangle (178.42, 64.92);

\path[fill=fillColor] (173.76, 64.92) rectangle (178.42, 69.45);

\path[fill=fillColor] (173.76, 69.45) rectangle (178.42, 73.98);

\path[fill=fillColor] (173.76, 73.98) rectangle (178.42, 78.52);

\path[fill=fillColor] (173.76, 78.52) rectangle (178.42, 83.05);

\path[fill=fillColor] (173.76, 83.05) rectangle (178.42, 87.58);

\path[fill=fillColor] (173.76, 87.58) rectangle (178.42, 92.11);

\path[fill=fillColor] (173.76, 92.11) rectangle (178.42, 96.65);

\path[fill=fillColor] (173.76, 96.65) rectangle (178.42,101.18);

\path[fill=fillColor] (173.76,101.18) rectangle (178.42,105.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (173.76,105.71) rectangle (178.42,110.24);

\path[] (173.76,110.24) rectangle (178.42,114.77);

\path[] (173.76,114.77) rectangle (178.42,119.31);

\path[] (173.76,119.31) rectangle (178.42,123.84);

\path[] (173.76,123.84) rectangle (178.42,128.37);

\path[] (173.76,128.37) rectangle (178.42,132.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (173.76,132.90) rectangle (178.42,137.44);

\path[fill=fillColor] (173.76,137.44) rectangle (178.42,141.97);

\path[fill=fillColor] (173.76,141.97) rectangle (178.42,146.50);

\path[fill=fillColor] (173.76,146.50) rectangle (178.42,151.03);

\path[fill=fillColor] (173.76,151.03) rectangle (178.42,155.57);

\path[fill=fillColor] (173.76,155.57) rectangle (178.42,160.10);

\path[fill=fillColor] (173.76,160.10) rectangle (178.42,164.63);

\path[fill=fillColor] (173.76,164.63) rectangle (178.42,169.16);

\path[fill=fillColor] (173.76,169.16) rectangle (178.42,173.69);

\path[] (173.76,173.69) rectangle (178.42,178.23);

\path[] (173.76,178.23) rectangle (178.42,182.76);

\path[] (173.76,182.76) rectangle (178.42,187.29);

\path[] (173.76,187.29) rectangle (178.42,191.82);

\path[] (173.76,191.82) rectangle (178.42,196.36);

\path[] (178.42,  6.00) rectangle (183.08, 10.53);

\path[] (178.42, 10.53) rectangle (183.08, 15.06);

\path[] (178.42, 15.06) rectangle (183.08, 19.60);

\path[] (178.42, 19.60) rectangle (183.08, 24.13);

\path[] (178.42, 24.13) rectangle (183.08, 28.66);

\path[] (178.42, 28.66) rectangle (183.08, 33.19);

\path[] (178.42, 33.19) rectangle (183.08, 37.73);

\path[] (178.42, 37.73) rectangle (183.08, 42.26);

\path[] (178.42, 42.26) rectangle (183.08, 46.79);

\path[fill=fillColor] (178.42, 46.79) rectangle (183.08, 51.32);

\path[fill=fillColor] (178.42, 51.32) rectangle (183.08, 55.86);

\path[fill=fillColor] (178.42, 55.86) rectangle (183.08, 60.39);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (178.42, 60.39) rectangle (183.08, 64.92);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (178.42, 64.92) rectangle (183.08, 69.45);

\path[fill=fillColor] (178.42, 69.45) rectangle (183.08, 73.98);

\path[fill=fillColor] (178.42, 73.98) rectangle (183.08, 78.52);

\path[fill=fillColor] (178.42, 78.52) rectangle (183.08, 83.05);

\path[fill=fillColor] (178.42, 83.05) rectangle (183.08, 87.58);

\path[fill=fillColor] (178.42, 87.58) rectangle (183.08, 92.11);

\path[fill=fillColor] (178.42, 92.11) rectangle (183.08, 96.65);

\path[fill=fillColor] (178.42, 96.65) rectangle (183.08,101.18);

\path[fill=fillColor] (178.42,101.18) rectangle (183.08,105.71);

\path[] (178.42,105.71) rectangle (183.08,110.24);

\path[] (178.42,110.24) rectangle (183.08,114.77);

\path[] (178.42,114.77) rectangle (183.08,119.31);

\path[] (178.42,119.31) rectangle (183.08,123.84);

\path[] (178.42,123.84) rectangle (183.08,128.37);

\path[] (178.42,128.37) rectangle (183.08,132.90);

\path[] (178.42,132.90) rectangle (183.08,137.44);

\path[fill=fillColor] (178.42,137.44) rectangle (183.08,141.97);

\path[fill=fillColor] (178.42,141.97) rectangle (183.08,146.50);

\path[fill=fillColor] (178.42,146.50) rectangle (183.08,151.03);

\path[fill=fillColor] (178.42,151.03) rectangle (183.08,155.57);

\path[fill=fillColor] (178.42,155.57) rectangle (183.08,160.10);

\path[fill=fillColor] (178.42,160.10) rectangle (183.08,164.63);

\path[fill=fillColor] (178.42,164.63) rectangle (183.08,169.16);

\path[fill=fillColor] (178.42,169.16) rectangle (183.08,173.69);

\path[] (178.42,173.69) rectangle (183.08,178.23);

\path[] (178.42,178.23) rectangle (183.08,182.76);

\path[] (178.42,182.76) rectangle (183.08,187.29);

\path[] (178.42,187.29) rectangle (183.08,191.82);

\path[] (178.42,191.82) rectangle (183.08,196.36);

\path[] (183.08,  6.00) rectangle (187.74, 10.53);

\path[] (183.08, 10.53) rectangle (187.74, 15.06);

\path[] (183.08, 15.06) rectangle (187.74, 19.60);

\path[] (183.08, 19.60) rectangle (187.74, 24.13);

\path[] (183.08, 24.13) rectangle (187.74, 28.66);

\path[] (183.08, 28.66) rectangle (187.74, 33.19);

\path[] (183.08, 33.19) rectangle (187.74, 37.73);

\path[] (183.08, 37.73) rectangle (187.74, 42.26);

\path[] (183.08, 42.26) rectangle (187.74, 46.79);

\path[fill=fillColor] (183.08, 46.79) rectangle (187.74, 51.32);

\path[fill=fillColor] (183.08, 51.32) rectangle (187.74, 55.86);

\path[fill=fillColor] (183.08, 55.86) rectangle (187.74, 60.39);

\path[fill=fillColor] (183.08, 60.39) rectangle (187.74, 64.92);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (183.08, 64.92) rectangle (187.74, 69.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (183.08, 69.45) rectangle (187.74, 73.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (183.08, 73.98) rectangle (187.74, 78.52);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (183.08, 78.52) rectangle (187.74, 83.05);

\path[fill=fillColor] (183.08, 83.05) rectangle (187.74, 87.58);

\path[fill=fillColor] (183.08, 87.58) rectangle (187.74, 92.11);

\path[fill=fillColor] (183.08, 92.11) rectangle (187.74, 96.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (183.08, 96.65) rectangle (187.74,101.18);

\path[fill=fillColor] (183.08,101.18) rectangle (187.74,105.71);

\path[] (183.08,105.71) rectangle (187.74,110.24);

\path[fill=fillColor] (183.08,110.24) rectangle (187.74,114.77);

\path[fill=fillColor] (183.08,114.77) rectangle (187.74,119.31);

\path[] (183.08,119.31) rectangle (187.74,123.84);

\path[] (183.08,123.84) rectangle (187.74,128.37);

\path[] (183.08,128.37) rectangle (187.74,132.90);

\path[] (183.08,132.90) rectangle (187.74,137.44);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (183.08,137.44) rectangle (187.74,141.97);

\path[fill=fillColor] (183.08,141.97) rectangle (187.74,146.50);

\path[fill=fillColor] (183.08,146.50) rectangle (187.74,151.03);

\path[fill=fillColor] (183.08,151.03) rectangle (187.74,155.57);

\path[fill=fillColor] (183.08,155.57) rectangle (187.74,160.10);

\path[fill=fillColor] (183.08,160.10) rectangle (187.74,164.63);

\path[fill=fillColor] (183.08,164.63) rectangle (187.74,169.16);

\path[] (183.08,169.16) rectangle (187.74,173.69);

\path[] (183.08,173.69) rectangle (187.74,178.23);

\path[] (183.08,178.23) rectangle (187.74,182.76);

\path[] (183.08,182.76) rectangle (187.74,187.29);

\path[] (183.08,187.29) rectangle (187.74,191.82);

\path[] (183.08,191.82) rectangle (187.74,196.36);

\path[] (187.74,  6.00) rectangle (192.40, 10.53);

\path[] (187.74, 10.53) rectangle (192.40, 15.06);

\path[] (187.74, 15.06) rectangle (192.40, 19.60);

\path[] (187.74, 19.60) rectangle (192.40, 24.13);

\path[] (187.74, 24.13) rectangle (192.40, 28.66);

\path[] (187.74, 28.66) rectangle (192.40, 33.19);

\path[] (187.74, 33.19) rectangle (192.40, 37.73);

\path[] (187.74, 37.73) rectangle (192.40, 42.26);

\path[] (187.74, 42.26) rectangle (192.40, 46.79);

\path[fill=fillColor] (187.74, 46.79) rectangle (192.40, 51.32);

\path[fill=fillColor] (187.74, 51.32) rectangle (192.40, 55.86);

\path[fill=fillColor] (187.74, 55.86) rectangle (192.40, 60.39);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (187.74, 60.39) rectangle (192.40, 64.92);

\path[fill=fillColor] (187.74, 64.92) rectangle (192.40, 69.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (187.74, 69.45) rectangle (192.40, 73.98);

\path[fill=fillColor] (187.74, 73.98) rectangle (192.40, 78.52);

\path[fill=fillColor] (187.74, 78.52) rectangle (192.40, 83.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (187.74, 83.05) rectangle (192.40, 87.58);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (187.74, 87.58) rectangle (192.40, 92.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (187.74, 92.11) rectangle (192.40, 96.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (187.74, 96.65) rectangle (192.40,101.18);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (187.74,101.18) rectangle (192.40,105.71);

\path[fill=fillColor] (187.74,105.71) rectangle (192.40,110.24);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (187.74,110.24) rectangle (192.40,114.77);

\path[] (187.74,114.77) rectangle (192.40,119.31);

\path[] (187.74,119.31) rectangle (192.40,123.84);

\path[] (187.74,123.84) rectangle (192.40,128.37);

\path[] (187.74,128.37) rectangle (192.40,132.90);

\path[] (187.74,132.90) rectangle (192.40,137.44);

\path[] (187.74,137.44) rectangle (192.40,141.97);

\path[] (187.74,141.97) rectangle (192.40,146.50);

\path[fill=fillColor] (187.74,146.50) rectangle (192.40,151.03);

\path[fill=fillColor] (187.74,151.03) rectangle (192.40,155.57);

\path[fill=fillColor] (187.74,155.57) rectangle (192.40,160.10);

\path[] (187.74,160.10) rectangle (192.40,164.63);

\path[] (187.74,164.63) rectangle (192.40,169.16);

\path[] (187.74,169.16) rectangle (192.40,173.69);

\path[] (187.74,173.69) rectangle (192.40,178.23);

\path[] (187.74,178.23) rectangle (192.40,182.76);

\path[] (187.74,182.76) rectangle (192.40,187.29);

\path[] (187.74,187.29) rectangle (192.40,191.82);

\path[] (187.74,191.82) rectangle (192.40,196.36);

\path[] (192.40,  6.00) rectangle (197.06, 10.53);

\path[] (192.40, 10.53) rectangle (197.06, 15.06);

\path[] (192.40, 15.06) rectangle (197.06, 19.60);

\path[] (192.40, 19.60) rectangle (197.06, 24.13);

\path[] (192.40, 24.13) rectangle (197.06, 28.66);

\path[] (192.40, 28.66) rectangle (197.06, 33.19);

\path[] (192.40, 33.19) rectangle (197.06, 37.73);

\path[] (192.40, 37.73) rectangle (197.06, 42.26);

\path[fill=fillColor] (192.40, 42.26) rectangle (197.06, 46.79);

\path[fill=fillColor] (192.40, 46.79) rectangle (197.06, 51.32);

\path[fill=fillColor] (192.40, 51.32) rectangle (197.06, 55.86);

\path[fill=fillColor] (192.40, 55.86) rectangle (197.06, 60.39);

\path[fill=fillColor] (192.40, 60.39) rectangle (197.06, 64.92);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (192.40, 64.92) rectangle (197.06, 69.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.40, 69.45) rectangle (197.06, 73.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (192.40, 73.98) rectangle (197.06, 78.52);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.40, 78.52) rectangle (197.06, 83.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (192.40, 83.05) rectangle (197.06, 87.58);

\path[fill=fillColor] (192.40, 87.58) rectangle (197.06, 92.11);

\path[fill=fillColor] (192.40, 92.11) rectangle (197.06, 96.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.40, 96.65) rectangle (197.06,101.18);

\path[fill=fillColor] (192.40,101.18) rectangle (197.06,105.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (192.40,105.71) rectangle (197.06,110.24);

\path[fill=fillColor] (192.40,110.24) rectangle (197.06,114.77);

\path[] (192.40,114.77) rectangle (197.06,119.31);

\path[] (192.40,119.31) rectangle (197.06,123.84);

\path[] (192.40,123.84) rectangle (197.06,128.37);

\path[] (192.40,128.37) rectangle (197.06,132.90);

\path[] (192.40,132.90) rectangle (197.06,137.44);

\path[] (192.40,137.44) rectangle (197.06,141.97);

\path[] (192.40,141.97) rectangle (197.06,146.50);

\path[] (192.40,146.50) rectangle (197.06,151.03);

\path[] (192.40,151.03) rectangle (197.06,155.57);

\path[] (192.40,155.57) rectangle (197.06,160.10);

\path[] (192.40,160.10) rectangle (197.06,164.63);

\path[] (192.40,164.63) rectangle (197.06,169.16);

\path[] (192.40,169.16) rectangle (197.06,173.69);

\path[] (192.40,173.69) rectangle (197.06,178.23);

\path[] (192.40,178.23) rectangle (197.06,182.76);

\path[] (192.40,182.76) rectangle (197.06,187.29);

\path[] (192.40,187.29) rectangle (197.06,191.82);

\path[] (192.40,191.82) rectangle (197.06,196.36);

\path[] (197.06,  6.00) rectangle (201.72, 10.53);

\path[] (197.06, 10.53) rectangle (201.72, 15.06);

\path[] (197.06, 15.06) rectangle (201.72, 19.60);

\path[] (197.06, 19.60) rectangle (201.72, 24.13);

\path[] (197.06, 24.13) rectangle (201.72, 28.66);

\path[] (197.06, 28.66) rectangle (201.72, 33.19);

\path[] (197.06, 33.19) rectangle (201.72, 37.73);

\path[] (197.06, 37.73) rectangle (201.72, 42.26);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (197.06, 42.26) rectangle (201.72, 46.79);

\path[] (197.06, 46.79) rectangle (201.72, 51.32);

\path[] (197.06, 51.32) rectangle (201.72, 55.86);

\path[fill=fillColor] (197.06, 55.86) rectangle (201.72, 60.39);

\path[fill=fillColor] (197.06, 60.39) rectangle (201.72, 64.92);

\path[fill=fillColor] (197.06, 64.92) rectangle (201.72, 69.45);

\path[fill=fillColor] (197.06, 69.45) rectangle (201.72, 73.98);

\path[fill=fillColor] (197.06, 73.98) rectangle (201.72, 78.52);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (197.06, 78.52) rectangle (201.72, 83.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (197.06, 83.05) rectangle (201.72, 87.58);

\path[] (197.06, 87.58) rectangle (201.72, 92.11);

\path[fill=fillColor] (197.06, 92.11) rectangle (201.72, 96.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (197.06, 96.65) rectangle (201.72,101.18);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (197.06,101.18) rectangle (201.72,105.71);

\path[fill=fillColor] (197.06,105.71) rectangle (201.72,110.24);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (197.06,110.24) rectangle (201.72,114.77);

\path[fill=fillColor] (197.06,114.77) rectangle (201.72,119.31);

\path[] (197.06,119.31) rectangle (201.72,123.84);

\path[] (197.06,123.84) rectangle (201.72,128.37);

\path[] (197.06,128.37) rectangle (201.72,132.90);

\path[] (197.06,132.90) rectangle (201.72,137.44);

\path[] (197.06,137.44) rectangle (201.72,141.97);

\path[] (197.06,141.97) rectangle (201.72,146.50);

\path[] (197.06,146.50) rectangle (201.72,151.03);

\path[] (197.06,151.03) rectangle (201.72,155.57);

\path[] (197.06,155.57) rectangle (201.72,160.10);

\path[] (197.06,160.10) rectangle (201.72,164.63);

\path[] (197.06,164.63) rectangle (201.72,169.16);

\path[] (197.06,169.16) rectangle (201.72,173.69);

\path[] (197.06,173.69) rectangle (201.72,178.23);

\path[] (197.06,178.23) rectangle (201.72,182.76);

\path[] (197.06,182.76) rectangle (201.72,187.29);

\path[] (197.06,187.29) rectangle (201.72,191.82);

\path[] (197.06,191.82) rectangle (201.72,196.36);

\path[] (201.72,  6.00) rectangle (206.38, 10.53);

\path[] (201.72, 10.53) rectangle (206.38, 15.06);

\path[] (201.72, 15.06) rectangle (206.38, 19.60);

\path[] (201.72, 19.60) rectangle (206.38, 24.13);

\path[] (201.72, 24.13) rectangle (206.38, 28.66);

\path[] (201.72, 28.66) rectangle (206.38, 33.19);

\path[] (201.72, 33.19) rectangle (206.38, 37.73);

\path[] (201.72, 37.73) rectangle (206.38, 42.26);

\path[] (201.72, 42.26) rectangle (206.38, 46.79);

\path[] (201.72, 46.79) rectangle (206.38, 51.32);

\path[] (201.72, 51.32) rectangle (206.38, 55.86);

\path[] (201.72, 55.86) rectangle (206.38, 60.39);

\path[] (201.72, 60.39) rectangle (206.38, 64.92);

\path[] (201.72, 64.92) rectangle (206.38, 69.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (201.72, 69.45) rectangle (206.38, 73.98);

\path[fill=fillColor] (201.72, 73.98) rectangle (206.38, 78.52);

\path[fill=fillColor] (201.72, 78.52) rectangle (206.38, 83.05);

\path[fill=fillColor] (201.72, 83.05) rectangle (206.38, 87.58);

\path[fill=fillColor] (201.72, 87.58) rectangle (206.38, 92.11);

\path[] (201.72, 92.11) rectangle (206.38, 96.65);

\path[] (201.72, 96.65) rectangle (206.38,101.18);

\path[] (201.72,101.18) rectangle (206.38,105.71);

\path[] (201.72,105.71) rectangle (206.38,110.24);

\path[fill=fillColor] (201.72,110.24) rectangle (206.38,114.77);

\path[fill=fillColor] (201.72,114.77) rectangle (206.38,119.31);

\path[] (201.72,119.31) rectangle (206.38,123.84);

\path[] (201.72,123.84) rectangle (206.38,128.37);

\path[] (201.72,128.37) rectangle (206.38,132.90);

\path[] (201.72,132.90) rectangle (206.38,137.44);

\path[] (201.72,137.44) rectangle (206.38,141.97);

\path[] (201.72,141.97) rectangle (206.38,146.50);

\path[] (201.72,146.50) rectangle (206.38,151.03);

\path[] (201.72,151.03) rectangle (206.38,155.57);

\path[] (201.72,155.57) rectangle (206.38,160.10);

\path[] (201.72,160.10) rectangle (206.38,164.63);

\path[] (201.72,164.63) rectangle (206.38,169.16);

\path[] (201.72,169.16) rectangle (206.38,173.69);

\path[] (201.72,173.69) rectangle (206.38,178.23);

\path[] (201.72,178.23) rectangle (206.38,182.76);

\path[] (201.72,182.76) rectangle (206.38,187.29);

\path[] (201.72,187.29) rectangle (206.38,191.82);

\path[] (201.72,191.82) rectangle (206.38,196.36);

\path[] (206.38,  6.00) rectangle (211.04, 10.53);

\path[] (206.38, 10.53) rectangle (211.04, 15.06);

\path[] (206.38, 15.06) rectangle (211.04, 19.60);

\path[] (206.38, 19.60) rectangle (211.04, 24.13);

\path[] (206.38, 24.13) rectangle (211.04, 28.66);

\path[] (206.38, 28.66) rectangle (211.04, 33.19);

\path[] (206.38, 33.19) rectangle (211.04, 37.73);

\path[] (206.38, 37.73) rectangle (211.04, 42.26);

\path[] (206.38, 42.26) rectangle (211.04, 46.79);

\path[] (206.38, 46.79) rectangle (211.04, 51.32);

\path[] (206.38, 51.32) rectangle (211.04, 55.86);

\path[] (206.38, 55.86) rectangle (211.04, 60.39);

\path[] (206.38, 60.39) rectangle (211.04, 64.92);

\path[] (206.38, 64.92) rectangle (211.04, 69.45);

\path[] (206.38, 69.45) rectangle (211.04, 73.98);

\path[fill=fillColor] (206.38, 73.98) rectangle (211.04, 78.52);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (206.38, 78.52) rectangle (211.04, 83.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.38, 83.05) rectangle (211.04, 87.58);

\path[fill=fillColor] (206.38, 87.58) rectangle (211.04, 92.11);

\path[] (206.38, 92.11) rectangle (211.04, 96.65);

\path[] (206.38, 96.65) rectangle (211.04,101.18);

\path[] (206.38,101.18) rectangle (211.04,105.71);

\path[] (206.38,105.71) rectangle (211.04,110.24);

\path[] (206.38,110.24) rectangle (211.04,114.77);

\path[] (206.38,114.77) rectangle (211.04,119.31);

\path[] (206.38,119.31) rectangle (211.04,123.84);

\path[] (206.38,123.84) rectangle (211.04,128.37);

\path[] (206.38,128.37) rectangle (211.04,132.90);

\path[] (206.38,132.90) rectangle (211.04,137.44);

\path[] (206.38,137.44) rectangle (211.04,141.97);

\path[] (206.38,141.97) rectangle (211.04,146.50);

\path[] (206.38,146.50) rectangle (211.04,151.03);

\path[] (206.38,151.03) rectangle (211.04,155.57);

\path[] (206.38,155.57) rectangle (211.04,160.10);

\path[] (206.38,160.10) rectangle (211.04,164.63);

\path[] (206.38,164.63) rectangle (211.04,169.16);

\path[] (206.38,169.16) rectangle (211.04,173.69);

\path[] (206.38,173.69) rectangle (211.04,178.23);

\path[] (206.38,178.23) rectangle (211.04,182.76);

\path[] (206.38,182.76) rectangle (211.04,187.29);

\path[] (206.38,187.29) rectangle (211.04,191.82);

\path[] (206.38,191.82) rectangle (211.04,196.36);

\path[] (211.04,  6.00) rectangle (215.70, 10.53);

\path[] (211.04, 10.53) rectangle (215.70, 15.06);

\path[] (211.04, 15.06) rectangle (215.70, 19.60);

\path[] (211.04, 19.60) rectangle (215.70, 24.13);

\path[] (211.04, 24.13) rectangle (215.70, 28.66);

\path[] (211.04, 28.66) rectangle (215.70, 33.19);

\path[] (211.04, 33.19) rectangle (215.70, 37.73);

\path[] (211.04, 37.73) rectangle (215.70, 42.26);

\path[] (211.04, 42.26) rectangle (215.70, 46.79);

\path[] (211.04, 46.79) rectangle (215.70, 51.32);

\path[] (211.04, 51.32) rectangle (215.70, 55.86);

\path[] (211.04, 55.86) rectangle (215.70, 60.39);

\path[] (211.04, 60.39) rectangle (215.70, 64.92);

\path[] (211.04, 64.92) rectangle (215.70, 69.45);

\path[] (211.04, 69.45) rectangle (215.70, 73.98);

\path[] (211.04, 73.98) rectangle (215.70, 78.52);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (211.04, 78.52) rectangle (215.70, 83.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (211.04, 83.05) rectangle (215.70, 87.58);

\path[fill=fillColor] (211.04, 87.58) rectangle (215.70, 92.11);

\path[fill=fillColor] (211.04, 92.11) rectangle (215.70, 96.65);

\path[fill=fillColor] (211.04, 96.65) rectangle (215.70,101.18);

\path[fill=fillColor] (211.04,101.18) rectangle (215.70,105.71);

\path[fill=fillColor] (211.04,105.71) rectangle (215.70,110.24);

\path[] (211.04,110.24) rectangle (215.70,114.77);

\path[] (211.04,114.77) rectangle (215.70,119.31);

\path[] (211.04,119.31) rectangle (215.70,123.84);

\path[] (211.04,123.84) rectangle (215.70,128.37);

\path[] (211.04,128.37) rectangle (215.70,132.90);

\path[] (211.04,132.90) rectangle (215.70,137.44);

\path[] (211.04,137.44) rectangle (215.70,141.97);

\path[] (211.04,141.97) rectangle (215.70,146.50);

\path[] (211.04,146.50) rectangle (215.70,151.03);

\path[] (211.04,151.03) rectangle (215.70,155.57);

\path[] (211.04,155.57) rectangle (215.70,160.10);

\path[] (211.04,160.10) rectangle (215.70,164.63);

\path[] (211.04,164.63) rectangle (215.70,169.16);

\path[] (211.04,169.16) rectangle (215.70,173.69);

\path[] (211.04,173.69) rectangle (215.70,178.23);

\path[] (211.04,178.23) rectangle (215.70,182.76);

\path[] (211.04,182.76) rectangle (215.70,187.29);

\path[] (211.04,187.29) rectangle (215.70,191.82);

\path[] (211.04,191.82) rectangle (215.70,196.36);

\path[] (215.70,  6.00) rectangle (220.36, 10.53);

\path[] (215.70, 10.53) rectangle (220.36, 15.06);

\path[] (215.70, 15.06) rectangle (220.36, 19.60);

\path[] (215.70, 19.60) rectangle (220.36, 24.13);

\path[] (215.70, 24.13) rectangle (220.36, 28.66);

\path[] (215.70, 28.66) rectangle (220.36, 33.19);

\path[] (215.70, 33.19) rectangle (220.36, 37.73);

\path[] (215.70, 37.73) rectangle (220.36, 42.26);

\path[] (215.70, 42.26) rectangle (220.36, 46.79);

\path[] (215.70, 46.79) rectangle (220.36, 51.32);

\path[] (215.70, 51.32) rectangle (220.36, 55.86);

\path[] (215.70, 55.86) rectangle (220.36, 60.39);

\path[] (215.70, 60.39) rectangle (220.36, 64.92);

\path[] (215.70, 64.92) rectangle (220.36, 69.45);

\path[] (215.70, 69.45) rectangle (220.36, 73.98);

\path[] (215.70, 73.98) rectangle (220.36, 78.52);

\path[fill=fillColor] (215.70, 78.52) rectangle (220.36, 83.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (215.70, 83.05) rectangle (220.36, 87.58);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (215.70, 87.58) rectangle (220.36, 92.11);

\path[fill=fillColor] (215.70, 92.11) rectangle (220.36, 96.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (215.70, 96.65) rectangle (220.36,101.18);

\path[fill=fillColor] (215.70,101.18) rectangle (220.36,105.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (215.70,105.71) rectangle (220.36,110.24);

\path[fill=fillColor] (215.70,110.24) rectangle (220.36,114.77);

\path[] (215.70,114.77) rectangle (220.36,119.31);

\path[] (215.70,119.31) rectangle (220.36,123.84);

\path[] (215.70,123.84) rectangle (220.36,128.37);

\path[] (215.70,128.37) rectangle (220.36,132.90);

\path[] (215.70,132.90) rectangle (220.36,137.44);

\path[] (215.70,137.44) rectangle (220.36,141.97);

\path[] (215.70,141.97) rectangle (220.36,146.50);

\path[] (215.70,146.50) rectangle (220.36,151.03);

\path[] (215.70,151.03) rectangle (220.36,155.57);

\path[] (215.70,155.57) rectangle (220.36,160.10);

\path[] (215.70,160.10) rectangle (220.36,164.63);

\path[] (215.70,164.63) rectangle (220.36,169.16);

\path[] (215.70,169.16) rectangle (220.36,173.69);

\path[] (215.70,173.69) rectangle (220.36,178.23);

\path[] (215.70,178.23) rectangle (220.36,182.76);

\path[] (215.70,182.76) rectangle (220.36,187.29);

\path[] (215.70,187.29) rectangle (220.36,191.82);

\path[] (215.70,191.82) rectangle (220.36,196.36);

\path[] (220.36,  6.00) rectangle (225.02, 10.53);

\path[] (220.36, 10.53) rectangle (225.02, 15.06);

\path[] (220.36, 15.06) rectangle (225.02, 19.60);

\path[] (220.36, 19.60) rectangle (225.02, 24.13);

\path[] (220.36, 24.13) rectangle (225.02, 28.66);

\path[] (220.36, 28.66) rectangle (225.02, 33.19);

\path[] (220.36, 33.19) rectangle (225.02, 37.73);

\path[] (220.36, 37.73) rectangle (225.02, 42.26);

\path[] (220.36, 42.26) rectangle (225.02, 46.79);

\path[] (220.36, 46.79) rectangle (225.02, 51.32);

\path[] (220.36, 51.32) rectangle (225.02, 55.86);

\path[] (220.36, 55.86) rectangle (225.02, 60.39);

\path[] (220.36, 60.39) rectangle (225.02, 64.92);

\path[] (220.36, 64.92) rectangle (225.02, 69.45);

\path[] (220.36, 69.45) rectangle (225.02, 73.98);

\path[] (220.36, 73.98) rectangle (225.02, 78.52);

\path[fill=fillColor] (220.36, 78.52) rectangle (225.02, 83.05);

\path[fill=fillColor] (220.36, 83.05) rectangle (225.02, 87.58);

\path[fill=fillColor] (220.36, 87.58) rectangle (225.02, 92.11);

\path[fill=fillColor] (220.36, 92.11) rectangle (225.02, 96.65);

\path[fill=fillColor] (220.36, 96.65) rectangle (225.02,101.18);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (220.36,101.18) rectangle (225.02,105.71);

\path[fill=fillColor] (220.36,105.71) rectangle (225.02,110.24);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (220.36,110.24) rectangle (225.02,114.77);

\path[fill=fillColor] (220.36,114.77) rectangle (225.02,119.31);

\path[] (220.36,119.31) rectangle (225.02,123.84);

\path[] (220.36,123.84) rectangle (225.02,128.37);

\path[] (220.36,128.37) rectangle (225.02,132.90);

\path[] (220.36,132.90) rectangle (225.02,137.44);

\path[] (220.36,137.44) rectangle (225.02,141.97);

\path[] (220.36,141.97) rectangle (225.02,146.50);

\path[] (220.36,146.50) rectangle (225.02,151.03);

\path[] (220.36,151.03) rectangle (225.02,155.57);

\path[] (220.36,155.57) rectangle (225.02,160.10);

\path[] (220.36,160.10) rectangle (225.02,164.63);

\path[] (220.36,164.63) rectangle (225.02,169.16);

\path[] (220.36,169.16) rectangle (225.02,173.69);

\path[] (220.36,173.69) rectangle (225.02,178.23);

\path[] (220.36,178.23) rectangle (225.02,182.76);

\path[] (220.36,182.76) rectangle (225.02,187.29);

\path[] (220.36,187.29) rectangle (225.02,191.82);

\path[] (220.36,191.82) rectangle (225.02,196.36);

\path[] (225.02,  6.00) rectangle (229.69, 10.53);

\path[] (225.02, 10.53) rectangle (229.69, 15.06);

\path[] (225.02, 15.06) rectangle (229.69, 19.60);

\path[] (225.02, 19.60) rectangle (229.69, 24.13);

\path[] (225.02, 24.13) rectangle (229.69, 28.66);

\path[] (225.02, 28.66) rectangle (229.69, 33.19);

\path[] (225.02, 33.19) rectangle (229.69, 37.73);

\path[] (225.02, 37.73) rectangle (229.69, 42.26);

\path[] (225.02, 42.26) rectangle (229.69, 46.79);

\path[] (225.02, 46.79) rectangle (229.69, 51.32);

\path[] (225.02, 51.32) rectangle (229.69, 55.86);

\path[] (225.02, 55.86) rectangle (229.69, 60.39);

\path[] (225.02, 60.39) rectangle (229.69, 64.92);

\path[] (225.02, 64.92) rectangle (229.69, 69.45);

\path[] (225.02, 69.45) rectangle (229.69, 73.98);

\path[] (225.02, 73.98) rectangle (229.69, 78.52);

\path[fill=fillColor] (225.02, 78.52) rectangle (229.69, 83.05);

\path[fill=fillColor] (225.02, 83.05) rectangle (229.69, 87.58);

\path[fill=fillColor] (225.02, 87.58) rectangle (229.69, 92.11);

\path[fill=fillColor] (225.02, 92.11) rectangle (229.69, 96.65);

\path[fill=fillColor] (225.02, 96.65) rectangle (229.69,101.18);

\path[fill=fillColor] (225.02,101.18) rectangle (229.69,105.71);

\path[fill=fillColor] (225.02,105.71) rectangle (229.69,110.24);

\path[fill=fillColor] (225.02,110.24) rectangle (229.69,114.77);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (225.02,114.77) rectangle (229.69,119.31);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (225.02,119.31) rectangle (229.69,123.84);

\path[] (225.02,123.84) rectangle (229.69,128.37);

\path[] (225.02,128.37) rectangle (229.69,132.90);

\path[] (225.02,132.90) rectangle (229.69,137.44);

\path[] (225.02,137.44) rectangle (229.69,141.97);

\path[] (225.02,141.97) rectangle (229.69,146.50);

\path[] (225.02,146.50) rectangle (229.69,151.03);

\path[] (225.02,151.03) rectangle (229.69,155.57);

\path[] (225.02,155.57) rectangle (229.69,160.10);

\path[] (225.02,160.10) rectangle (229.69,164.63);

\path[] (225.02,164.63) rectangle (229.69,169.16);

\path[] (225.02,169.16) rectangle (229.69,173.69);

\path[] (225.02,173.69) rectangle (229.69,178.23);

\path[] (225.02,178.23) rectangle (229.69,182.76);

\path[] (225.02,182.76) rectangle (229.69,187.29);

\path[] (225.02,187.29) rectangle (229.69,191.82);

\path[] (225.02,191.82) rectangle (229.69,196.36);

\path[] (229.69,  6.00) rectangle (234.35, 10.53);

\path[] (229.69, 10.53) rectangle (234.35, 15.06);

\path[] (229.69, 15.06) rectangle (234.35, 19.60);

\path[] (229.69, 19.60) rectangle (234.35, 24.13);

\path[] (229.69, 24.13) rectangle (234.35, 28.66);

\path[] (229.69, 28.66) rectangle (234.35, 33.19);

\path[] (229.69, 33.19) rectangle (234.35, 37.73);

\path[] (229.69, 37.73) rectangle (234.35, 42.26);

\path[] (229.69, 42.26) rectangle (234.35, 46.79);

\path[] (229.69, 46.79) rectangle (234.35, 51.32);

\path[] (229.69, 51.32) rectangle (234.35, 55.86);

\path[] (229.69, 55.86) rectangle (234.35, 60.39);

\path[] (229.69, 60.39) rectangle (234.35, 64.92);

\path[] (229.69, 64.92) rectangle (234.35, 69.45);

\path[] (229.69, 69.45) rectangle (234.35, 73.98);

\path[] (229.69, 73.98) rectangle (234.35, 78.52);

\path[fill=fillColor] (229.69, 78.52) rectangle (234.35, 83.05);

\path[fill=fillColor] (229.69, 83.05) rectangle (234.35, 87.58);

\path[fill=fillColor] (229.69, 87.58) rectangle (234.35, 92.11);

\path[fill=fillColor] (229.69, 92.11) rectangle (234.35, 96.65);

\path[fill=fillColor] (229.69, 96.65) rectangle (234.35,101.18);

\path[fill=fillColor] (229.69,101.18) rectangle (234.35,105.71);

\path[fill=fillColor] (229.69,105.71) rectangle (234.35,110.24);

\path[fill=fillColor] (229.69,110.24) rectangle (234.35,114.77);

\path[fill=fillColor] (229.69,114.77) rectangle (234.35,119.31);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (229.69,119.31) rectangle (234.35,123.84);

\path[] (229.69,123.84) rectangle (234.35,128.37);

\path[] (229.69,128.37) rectangle (234.35,132.90);

\path[] (229.69,132.90) rectangle (234.35,137.44);

\path[] (229.69,137.44) rectangle (234.35,141.97);

\path[] (229.69,141.97) rectangle (234.35,146.50);

\path[] (229.69,146.50) rectangle (234.35,151.03);

\path[] (229.69,151.03) rectangle (234.35,155.57);

\path[] (229.69,155.57) rectangle (234.35,160.10);

\path[] (229.69,160.10) rectangle (234.35,164.63);

\path[] (229.69,164.63) rectangle (234.35,169.16);

\path[] (229.69,169.16) rectangle (234.35,173.69);

\path[] (229.69,173.69) rectangle (234.35,178.23);

\path[] (229.69,178.23) rectangle (234.35,182.76);

\path[] (229.69,182.76) rectangle (234.35,187.29);

\path[] (229.69,187.29) rectangle (234.35,191.82);

\path[] (229.69,191.82) rectangle (234.35,196.36);

\path[] (234.35,  6.00) rectangle (239.01, 10.53);

\path[] (234.35, 10.53) rectangle (239.01, 15.06);

\path[] (234.35, 15.06) rectangle (239.01, 19.60);

\path[] (234.35, 19.60) rectangle (239.01, 24.13);

\path[] (234.35, 24.13) rectangle (239.01, 28.66);

\path[] (234.35, 28.66) rectangle (239.01, 33.19);

\path[] (234.35, 33.19) rectangle (239.01, 37.73);

\path[] (234.35, 37.73) rectangle (239.01, 42.26);

\path[] (234.35, 42.26) rectangle (239.01, 46.79);

\path[] (234.35, 46.79) rectangle (239.01, 51.32);

\path[] (234.35, 51.32) rectangle (239.01, 55.86);

\path[] (234.35, 55.86) rectangle (239.01, 60.39);

\path[] (234.35, 60.39) rectangle (239.01, 64.92);

\path[] (234.35, 64.92) rectangle (239.01, 69.45);

\path[] (234.35, 69.45) rectangle (239.01, 73.98);

\path[] (234.35, 73.98) rectangle (239.01, 78.52);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (234.35, 78.52) rectangle (239.01, 83.05);

\path[fill=fillColor] (234.35, 83.05) rectangle (239.01, 87.58);

\path[fill=fillColor] (234.35, 87.58) rectangle (239.01, 92.11);

\path[fill=fillColor] (234.35, 92.11) rectangle (239.01, 96.65);

\path[fill=fillColor] (234.35, 96.65) rectangle (239.01,101.18);

\path[fill=fillColor] (234.35,101.18) rectangle (239.01,105.71);

\path[fill=fillColor] (234.35,105.71) rectangle (239.01,110.24);

\path[fill=fillColor] (234.35,110.24) rectangle (239.01,114.77);

\path[fill=fillColor] (234.35,114.77) rectangle (239.01,119.31);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (234.35,119.31) rectangle (239.01,123.84);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (234.35,123.84) rectangle (239.01,128.37);

\path[] (234.35,128.37) rectangle (239.01,132.90);

\path[] (234.35,132.90) rectangle (239.01,137.44);

\path[] (234.35,137.44) rectangle (239.01,141.97);

\path[] (234.35,141.97) rectangle (239.01,146.50);

\path[] (234.35,146.50) rectangle (239.01,151.03);

\path[] (234.35,151.03) rectangle (239.01,155.57);

\path[] (234.35,155.57) rectangle (239.01,160.10);

\path[] (234.35,160.10) rectangle (239.01,164.63);

\path[] (234.35,164.63) rectangle (239.01,169.16);

\path[] (234.35,169.16) rectangle (239.01,173.69);

\path[] (234.35,173.69) rectangle (239.01,178.23);

\path[] (234.35,178.23) rectangle (239.01,182.76);

\path[] (234.35,182.76) rectangle (239.01,187.29);

\path[] (234.35,187.29) rectangle (239.01,191.82);

\path[] (234.35,191.82) rectangle (239.01,196.36);

\path[] (239.01,  6.00) rectangle (243.67, 10.53);

\path[] (239.01, 10.53) rectangle (243.67, 15.06);

\path[] (239.01, 15.06) rectangle (243.67, 19.60);

\path[] (239.01, 19.60) rectangle (243.67, 24.13);

\path[] (239.01, 24.13) rectangle (243.67, 28.66);

\path[] (239.01, 28.66) rectangle (243.67, 33.19);

\path[] (239.01, 33.19) rectangle (243.67, 37.73);

\path[] (239.01, 37.73) rectangle (243.67, 42.26);

\path[] (239.01, 42.26) rectangle (243.67, 46.79);

\path[] (239.01, 46.79) rectangle (243.67, 51.32);

\path[] (239.01, 51.32) rectangle (243.67, 55.86);

\path[] (239.01, 55.86) rectangle (243.67, 60.39);

\path[] (239.01, 60.39) rectangle (243.67, 64.92);

\path[] (239.01, 64.92) rectangle (243.67, 69.45);

\path[] (239.01, 69.45) rectangle (243.67, 73.98);

\path[] (239.01, 73.98) rectangle (243.67, 78.52);

\path[fill=fillColor] (239.01, 78.52) rectangle (243.67, 83.05);

\path[fill=fillColor] (239.01, 83.05) rectangle (243.67, 87.58);

\path[fill=fillColor] (239.01, 87.58) rectangle (243.67, 92.11);

\path[fill=fillColor] (239.01, 92.11) rectangle (243.67, 96.65);

\path[fill=fillColor] (239.01, 96.65) rectangle (243.67,101.18);

\path[fill=fillColor] (239.01,101.18) rectangle (243.67,105.71);

\path[fill=fillColor] (239.01,105.71) rectangle (243.67,110.24);

\path[fill=fillColor] (239.01,110.24) rectangle (243.67,114.77);

\path[fill=fillColor] (239.01,114.77) rectangle (243.67,119.31);

\path[fill=fillColor] (239.01,119.31) rectangle (243.67,123.84);

\path[fill=fillColor] (239.01,123.84) rectangle (243.67,128.37);

\path[] (239.01,128.37) rectangle (243.67,132.90);

\path[] (239.01,132.90) rectangle (243.67,137.44);

\path[] (239.01,137.44) rectangle (243.67,141.97);

\path[] (239.01,141.97) rectangle (243.67,146.50);

\path[] (239.01,146.50) rectangle (243.67,151.03);

\path[] (239.01,151.03) rectangle (243.67,155.57);

\path[] (239.01,155.57) rectangle (243.67,160.10);

\path[] (239.01,160.10) rectangle (243.67,164.63);

\path[] (239.01,164.63) rectangle (243.67,169.16);

\path[] (239.01,169.16) rectangle (243.67,173.69);

\path[] (239.01,173.69) rectangle (243.67,178.23);

\path[] (239.01,178.23) rectangle (243.67,182.76);

\path[] (239.01,182.76) rectangle (243.67,187.29);

\path[] (239.01,187.29) rectangle (243.67,191.82);

\path[] (239.01,191.82) rectangle (243.67,196.36);

\path[] (243.67,  6.00) rectangle (248.33, 10.53);

\path[] (243.67, 10.53) rectangle (248.33, 15.06);

\path[] (243.67, 15.06) rectangle (248.33, 19.60);

\path[] (243.67, 19.60) rectangle (248.33, 24.13);

\path[] (243.67, 24.13) rectangle (248.33, 28.66);

\path[] (243.67, 28.66) rectangle (248.33, 33.19);

\path[] (243.67, 33.19) rectangle (248.33, 37.73);

\path[] (243.67, 37.73) rectangle (248.33, 42.26);

\path[] (243.67, 42.26) rectangle (248.33, 46.79);

\path[] (243.67, 46.79) rectangle (248.33, 51.32);

\path[] (243.67, 51.32) rectangle (248.33, 55.86);

\path[] (243.67, 55.86) rectangle (248.33, 60.39);

\path[] (243.67, 60.39) rectangle (248.33, 64.92);

\path[] (243.67, 64.92) rectangle (248.33, 69.45);

\path[] (243.67, 69.45) rectangle (248.33, 73.98);

\path[] (243.67, 73.98) rectangle (248.33, 78.52);

\path[fill=fillColor] (243.67, 78.52) rectangle (248.33, 83.05);

\path[fill=fillColor] (243.67, 83.05) rectangle (248.33, 87.58);

\path[fill=fillColor] (243.67, 87.58) rectangle (248.33, 92.11);

\path[fill=fillColor] (243.67, 92.11) rectangle (248.33, 96.65);

\path[fill=fillColor] (243.67, 96.65) rectangle (248.33,101.18);

\path[fill=fillColor] (243.67,101.18) rectangle (248.33,105.71);

\path[fill=fillColor] (243.67,105.71) rectangle (248.33,110.24);

\path[fill=fillColor] (243.67,110.24) rectangle (248.33,114.77);

\path[fill=fillColor] (243.67,114.77) rectangle (248.33,119.31);

\path[fill=fillColor] (243.67,119.31) rectangle (248.33,123.84);

\path[] (243.67,123.84) rectangle (248.33,128.37);

\path[] (243.67,128.37) rectangle (248.33,132.90);

\path[] (243.67,132.90) rectangle (248.33,137.44);

\path[] (243.67,137.44) rectangle (248.33,141.97);

\path[] (243.67,141.97) rectangle (248.33,146.50);

\path[] (243.67,146.50) rectangle (248.33,151.03);

\path[] (243.67,151.03) rectangle (248.33,155.57);

\path[] (243.67,155.57) rectangle (248.33,160.10);

\path[] (243.67,160.10) rectangle (248.33,164.63);

\path[] (243.67,164.63) rectangle (248.33,169.16);

\path[] (243.67,169.16) rectangle (248.33,173.69);

\path[] (243.67,173.69) rectangle (248.33,178.23);

\path[] (243.67,178.23) rectangle (248.33,182.76);

\path[] (243.67,182.76) rectangle (248.33,187.29);

\path[] (243.67,187.29) rectangle (248.33,191.82);

\path[] (243.67,191.82) rectangle (248.33,196.36);

\path[] (248.33,  6.00) rectangle (252.99, 10.53);

\path[] (248.33, 10.53) rectangle (252.99, 15.06);

\path[] (248.33, 15.06) rectangle (252.99, 19.60);

\path[] (248.33, 19.60) rectangle (252.99, 24.13);

\path[] (248.33, 24.13) rectangle (252.99, 28.66);

\path[] (248.33, 28.66) rectangle (252.99, 33.19);

\path[] (248.33, 33.19) rectangle (252.99, 37.73);

\path[] (248.33, 37.73) rectangle (252.99, 42.26);

\path[] (248.33, 42.26) rectangle (252.99, 46.79);

\path[] (248.33, 46.79) rectangle (252.99, 51.32);

\path[] (248.33, 51.32) rectangle (252.99, 55.86);

\path[] (248.33, 55.86) rectangle (252.99, 60.39);

\path[] (248.33, 60.39) rectangle (252.99, 64.92);

\path[] (248.33, 64.92) rectangle (252.99, 69.45);

\path[] (248.33, 69.45) rectangle (252.99, 73.98);

\path[] (248.33, 73.98) rectangle (252.99, 78.52);

\path[] (248.33, 78.52) rectangle (252.99, 83.05);

\path[fill=fillColor] (248.33, 83.05) rectangle (252.99, 87.58);

\path[fill=fillColor] (248.33, 87.58) rectangle (252.99, 92.11);

\path[fill=fillColor] (248.33, 92.11) rectangle (252.99, 96.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (248.33, 96.65) rectangle (252.99,101.18);

\path[fill=fillColor] (248.33,101.18) rectangle (252.99,105.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (248.33,105.71) rectangle (252.99,110.24);

\path[fill=fillColor] (248.33,110.24) rectangle (252.99,114.77);

\path[fill=fillColor] (248.33,114.77) rectangle (252.99,119.31);

\path[fill=fillColor] (248.33,119.31) rectangle (252.99,123.84);

\path[] (248.33,123.84) rectangle (252.99,128.37);

\path[] (248.33,128.37) rectangle (252.99,132.90);

\path[] (248.33,132.90) rectangle (252.99,137.44);

\path[] (248.33,137.44) rectangle (252.99,141.97);

\path[] (248.33,141.97) rectangle (252.99,146.50);

\path[] (248.33,146.50) rectangle (252.99,151.03);

\path[] (248.33,151.03) rectangle (252.99,155.57);

\path[] (248.33,155.57) rectangle (252.99,160.10);

\path[] (248.33,160.10) rectangle (252.99,164.63);

\path[] (248.33,164.63) rectangle (252.99,169.16);

\path[] (248.33,169.16) rectangle (252.99,173.69);

\path[] (248.33,173.69) rectangle (252.99,178.23);

\path[] (248.33,178.23) rectangle (252.99,182.76);

\path[] (248.33,182.76) rectangle (252.99,187.29);

\path[] (248.33,187.29) rectangle (252.99,191.82);

\path[] (248.33,191.82) rectangle (252.99,196.36);

\path[] (252.99,  6.00) rectangle (257.65, 10.53);

\path[] (252.99, 10.53) rectangle (257.65, 15.06);

\path[] (252.99, 15.06) rectangle (257.65, 19.60);

\path[] (252.99, 19.60) rectangle (257.65, 24.13);

\path[] (252.99, 24.13) rectangle (257.65, 28.66);

\path[] (252.99, 28.66) rectangle (257.65, 33.19);

\path[] (252.99, 33.19) rectangle (257.65, 37.73);

\path[] (252.99, 37.73) rectangle (257.65, 42.26);

\path[] (252.99, 42.26) rectangle (257.65, 46.79);

\path[] (252.99, 46.79) rectangle (257.65, 51.32);

\path[] (252.99, 51.32) rectangle (257.65, 55.86);

\path[] (252.99, 55.86) rectangle (257.65, 60.39);

\path[] (252.99, 60.39) rectangle (257.65, 64.92);

\path[] (252.99, 64.92) rectangle (257.65, 69.45);

\path[] (252.99, 69.45) rectangle (257.65, 73.98);

\path[] (252.99, 73.98) rectangle (257.65, 78.52);

\path[] (252.99, 78.52) rectangle (257.65, 83.05);

\path[fill=fillColor] (252.99, 83.05) rectangle (257.65, 87.58);

\path[fill=fillColor] (252.99, 87.58) rectangle (257.65, 92.11);

\path[fill=fillColor] (252.99, 92.11) rectangle (257.65, 96.65);

\path[fill=fillColor] (252.99, 96.65) rectangle (257.65,101.18);

\path[fill=fillColor] (252.99,101.18) rectangle (257.65,105.71);

\path[fill=fillColor] (252.99,105.71) rectangle (257.65,110.24);

\path[fill=fillColor] (252.99,110.24) rectangle (257.65,114.77);

\path[fill=fillColor] (252.99,114.77) rectangle (257.65,119.31);

\path[fill=fillColor] (252.99,119.31) rectangle (257.65,123.84);

\path[fill=fillColor] (252.99,123.84) rectangle (257.65,128.37);

\path[] (252.99,128.37) rectangle (257.65,132.90);

\path[] (252.99,132.90) rectangle (257.65,137.44);

\path[] (252.99,137.44) rectangle (257.65,141.97);

\path[] (252.99,141.97) rectangle (257.65,146.50);

\path[] (252.99,146.50) rectangle (257.65,151.03);

\path[] (252.99,151.03) rectangle (257.65,155.57);

\path[] (252.99,155.57) rectangle (257.65,160.10);

\path[] (252.99,160.10) rectangle (257.65,164.63);

\path[] (252.99,164.63) rectangle (257.65,169.16);

\path[] (252.99,169.16) rectangle (257.65,173.69);

\path[] (252.99,173.69) rectangle (257.65,178.23);

\path[] (252.99,178.23) rectangle (257.65,182.76);

\path[] (252.99,182.76) rectangle (257.65,187.29);

\path[] (252.99,187.29) rectangle (257.65,191.82);

\path[] (252.99,191.82) rectangle (257.65,196.36);

\path[] (257.65,  6.00) rectangle (262.31, 10.53);

\path[] (257.65, 10.53) rectangle (262.31, 15.06);

\path[] (257.65, 15.06) rectangle (262.31, 19.60);

\path[] (257.65, 19.60) rectangle (262.31, 24.13);

\path[] (257.65, 24.13) rectangle (262.31, 28.66);

\path[] (257.65, 28.66) rectangle (262.31, 33.19);

\path[] (257.65, 33.19) rectangle (262.31, 37.73);

\path[] (257.65, 37.73) rectangle (262.31, 42.26);

\path[] (257.65, 42.26) rectangle (262.31, 46.79);

\path[] (257.65, 46.79) rectangle (262.31, 51.32);

\path[] (257.65, 51.32) rectangle (262.31, 55.86);

\path[] (257.65, 55.86) rectangle (262.31, 60.39);

\path[] (257.65, 60.39) rectangle (262.31, 64.92);

\path[] (257.65, 64.92) rectangle (262.31, 69.45);

\path[] (257.65, 69.45) rectangle (262.31, 73.98);

\path[] (257.65, 73.98) rectangle (262.31, 78.52);

\path[] (257.65, 78.52) rectangle (262.31, 83.05);

\path[] (257.65, 83.05) rectangle (262.31, 87.58);

\path[fill=fillColor] (257.65, 87.58) rectangle (262.31, 92.11);

\path[fill=fillColor] (257.65, 92.11) rectangle (262.31, 96.65);

\path[fill=fillColor] (257.65, 96.65) rectangle (262.31,101.18);

\path[fill=fillColor] (257.65,101.18) rectangle (262.31,105.71);

\path[fill=fillColor] (257.65,105.71) rectangle (262.31,110.24);

\path[fill=fillColor] (257.65,110.24) rectangle (262.31,114.77);

\path[fill=fillColor] (257.65,114.77) rectangle (262.31,119.31);

\path[fill=fillColor] (257.65,119.31) rectangle (262.31,123.84);

\path[fill=fillColor] (257.65,123.84) rectangle (262.31,128.37);

\path[] (257.65,128.37) rectangle (262.31,132.90);

\path[] (257.65,132.90) rectangle (262.31,137.44);

\path[] (257.65,137.44) rectangle (262.31,141.97);

\path[] (257.65,141.97) rectangle (262.31,146.50);

\path[] (257.65,146.50) rectangle (262.31,151.03);

\path[] (257.65,151.03) rectangle (262.31,155.57);

\path[] (257.65,155.57) rectangle (262.31,160.10);

\path[] (257.65,160.10) rectangle (262.31,164.63);

\path[] (257.65,164.63) rectangle (262.31,169.16);

\path[] (257.65,169.16) rectangle (262.31,173.69);

\path[] (257.65,173.69) rectangle (262.31,178.23);

\path[] (257.65,178.23) rectangle (262.31,182.76);

\path[] (257.65,182.76) rectangle (262.31,187.29);

\path[] (257.65,187.29) rectangle (262.31,191.82);

\path[] (257.65,191.82) rectangle (262.31,196.36);

\path[] (262.31,  6.00) rectangle (266.97, 10.53);

\path[] (262.31, 10.53) rectangle (266.97, 15.06);

\path[] (262.31, 15.06) rectangle (266.97, 19.60);

\path[] (262.31, 19.60) rectangle (266.97, 24.13);

\path[] (262.31, 24.13) rectangle (266.97, 28.66);

\path[] (262.31, 28.66) rectangle (266.97, 33.19);

\path[] (262.31, 33.19) rectangle (266.97, 37.73);

\path[] (262.31, 37.73) rectangle (266.97, 42.26);

\path[] (262.31, 42.26) rectangle (266.97, 46.79);

\path[] (262.31, 46.79) rectangle (266.97, 51.32);

\path[] (262.31, 51.32) rectangle (266.97, 55.86);

\path[] (262.31, 55.86) rectangle (266.97, 60.39);

\path[] (262.31, 60.39) rectangle (266.97, 64.92);

\path[] (262.31, 64.92) rectangle (266.97, 69.45);

\path[] (262.31, 69.45) rectangle (266.97, 73.98);

\path[] (262.31, 73.98) rectangle (266.97, 78.52);

\path[] (262.31, 78.52) rectangle (266.97, 83.05);

\path[] (262.31, 83.05) rectangle (266.97, 87.58);

\path[fill=fillColor] (262.31, 87.58) rectangle (266.97, 92.11);

\path[fill=fillColor] (262.31, 92.11) rectangle (266.97, 96.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (262.31, 96.65) rectangle (266.97,101.18);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (262.31,101.18) rectangle (266.97,105.71);

\path[fill=fillColor] (262.31,105.71) rectangle (266.97,110.24);

\path[fill=fillColor] (262.31,110.24) rectangle (266.97,114.77);

\path[fill=fillColor] (262.31,114.77) rectangle (266.97,119.31);

\path[fill=fillColor] (262.31,119.31) rectangle (266.97,123.84);

\path[fill=fillColor] (262.31,123.84) rectangle (266.97,128.37);

\path[fill=fillColor] (262.31,128.37) rectangle (266.97,132.90);

\path[] (262.31,132.90) rectangle (266.97,137.44);

\path[] (262.31,137.44) rectangle (266.97,141.97);

\path[] (262.31,141.97) rectangle (266.97,146.50);

\path[] (262.31,146.50) rectangle (266.97,151.03);

\path[] (262.31,151.03) rectangle (266.97,155.57);

\path[] (262.31,155.57) rectangle (266.97,160.10);

\path[] (262.31,160.10) rectangle (266.97,164.63);

\path[] (262.31,164.63) rectangle (266.97,169.16);

\path[] (262.31,169.16) rectangle (266.97,173.69);

\path[] (262.31,173.69) rectangle (266.97,178.23);

\path[] (262.31,178.23) rectangle (266.97,182.76);

\path[] (262.31,182.76) rectangle (266.97,187.29);

\path[] (262.31,187.29) rectangle (266.97,191.82);

\path[] (262.31,191.82) rectangle (266.97,196.36);

\path[] (266.97,  6.00) rectangle (271.63, 10.53);

\path[] (266.97, 10.53) rectangle (271.63, 15.06);

\path[] (266.97, 15.06) rectangle (271.63, 19.60);

\path[] (266.97, 19.60) rectangle (271.63, 24.13);

\path[] (266.97, 24.13) rectangle (271.63, 28.66);

\path[] (266.97, 28.66) rectangle (271.63, 33.19);

\path[] (266.97, 33.19) rectangle (271.63, 37.73);

\path[] (266.97, 37.73) rectangle (271.63, 42.26);

\path[] (266.97, 42.26) rectangle (271.63, 46.79);

\path[] (266.97, 46.79) rectangle (271.63, 51.32);

\path[] (266.97, 51.32) rectangle (271.63, 55.86);

\path[] (266.97, 55.86) rectangle (271.63, 60.39);

\path[] (266.97, 60.39) rectangle (271.63, 64.92);

\path[] (266.97, 64.92) rectangle (271.63, 69.45);

\path[] (266.97, 69.45) rectangle (271.63, 73.98);

\path[] (266.97, 73.98) rectangle (271.63, 78.52);

\path[] (266.97, 78.52) rectangle (271.63, 83.05);

\path[fill=fillColor] (266.97, 83.05) rectangle (271.63, 87.58);

\path[fill=fillColor] (266.97, 87.58) rectangle (271.63, 92.11);

\path[fill=fillColor] (266.97, 92.11) rectangle (271.63, 96.65);

\path[fill=fillColor] (266.97, 96.65) rectangle (271.63,101.18);

\path[fill=fillColor] (266.97,101.18) rectangle (271.63,105.71);

\path[fill=fillColor] (266.97,105.71) rectangle (271.63,110.24);

\path[fill=fillColor] (266.97,110.24) rectangle (271.63,114.77);

\path[fill=fillColor] (266.97,114.77) rectangle (271.63,119.31);

\path[fill=fillColor] (266.97,119.31) rectangle (271.63,123.84);

\path[fill=fillColor] (266.97,123.84) rectangle (271.63,128.37);

\path[fill=fillColor] (266.97,128.37) rectangle (271.63,132.90);

\path[] (266.97,132.90) rectangle (271.63,137.44);

\path[] (266.97,137.44) rectangle (271.63,141.97);

\path[] (266.97,141.97) rectangle (271.63,146.50);

\path[] (266.97,146.50) rectangle (271.63,151.03);

\path[] (266.97,151.03) rectangle (271.63,155.57);

\path[] (266.97,155.57) rectangle (271.63,160.10);

\path[] (266.97,160.10) rectangle (271.63,164.63);

\path[] (266.97,164.63) rectangle (271.63,169.16);

\path[] (266.97,169.16) rectangle (271.63,173.69);

\path[] (266.97,173.69) rectangle (271.63,178.23);

\path[] (266.97,178.23) rectangle (271.63,182.76);

\path[] (266.97,182.76) rectangle (271.63,187.29);

\path[] (266.97,187.29) rectangle (271.63,191.82);

\path[] (266.97,191.82) rectangle (271.63,196.36);

\path[] (271.63,  6.00) rectangle (276.29, 10.53);

\path[] (271.63, 10.53) rectangle (276.29, 15.06);

\path[] (271.63, 15.06) rectangle (276.29, 19.60);

\path[] (271.63, 19.60) rectangle (276.29, 24.13);

\path[] (271.63, 24.13) rectangle (276.29, 28.66);

\path[] (271.63, 28.66) rectangle (276.29, 33.19);

\path[] (271.63, 33.19) rectangle (276.29, 37.73);

\path[] (271.63, 37.73) rectangle (276.29, 42.26);

\path[] (271.63, 42.26) rectangle (276.29, 46.79);

\path[] (271.63, 46.79) rectangle (276.29, 51.32);

\path[] (271.63, 51.32) rectangle (276.29, 55.86);

\path[] (271.63, 55.86) rectangle (276.29, 60.39);

\path[] (271.63, 60.39) rectangle (276.29, 64.92);

\path[] (271.63, 64.92) rectangle (276.29, 69.45);

\path[] (271.63, 69.45) rectangle (276.29, 73.98);

\path[] (271.63, 73.98) rectangle (276.29, 78.52);

\path[] (271.63, 78.52) rectangle (276.29, 83.05);

\path[fill=fillColor] (271.63, 83.05) rectangle (276.29, 87.58);

\path[fill=fillColor] (271.63, 87.58) rectangle (276.29, 92.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (271.63, 92.11) rectangle (276.29, 96.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (271.63, 96.65) rectangle (276.29,101.18);

\path[fill=fillColor] (271.63,101.18) rectangle (276.29,105.71);

\path[fill=fillColor] (271.63,105.71) rectangle (276.29,110.24);

\path[fill=fillColor] (271.63,110.24) rectangle (276.29,114.77);

\path[fill=fillColor] (271.63,114.77) rectangle (276.29,119.31);

\path[fill=fillColor] (271.63,119.31) rectangle (276.29,123.84);

\path[fill=fillColor] (271.63,123.84) rectangle (276.29,128.37);

\path[] (271.63,128.37) rectangle (276.29,132.90);

\path[] (271.63,132.90) rectangle (276.29,137.44);

\path[] (271.63,137.44) rectangle (276.29,141.97);

\path[] (271.63,141.97) rectangle (276.29,146.50);

\path[] (271.63,146.50) rectangle (276.29,151.03);

\path[] (271.63,151.03) rectangle (276.29,155.57);

\path[] (271.63,155.57) rectangle (276.29,160.10);

\path[] (271.63,160.10) rectangle (276.29,164.63);

\path[] (271.63,164.63) rectangle (276.29,169.16);

\path[] (271.63,169.16) rectangle (276.29,173.69);

\path[] (271.63,173.69) rectangle (276.29,178.23);

\path[] (271.63,178.23) rectangle (276.29,182.76);

\path[] (271.63,182.76) rectangle (276.29,187.29);

\path[] (271.63,187.29) rectangle (276.29,191.82);

\path[] (271.63,191.82) rectangle (276.29,196.36);

\path[] (276.29,  6.00) rectangle (280.95, 10.53);

\path[] (276.29, 10.53) rectangle (280.95, 15.06);

\path[] (276.29, 15.06) rectangle (280.95, 19.60);

\path[] (276.29, 19.60) rectangle (280.95, 24.13);

\path[] (276.29, 24.13) rectangle (280.95, 28.66);

\path[] (276.29, 28.66) rectangle (280.95, 33.19);

\path[] (276.29, 33.19) rectangle (280.95, 37.73);

\path[] (276.29, 37.73) rectangle (280.95, 42.26);

\path[] (276.29, 42.26) rectangle (280.95, 46.79);

\path[] (276.29, 46.79) rectangle (280.95, 51.32);

\path[] (276.29, 51.32) rectangle (280.95, 55.86);

\path[] (276.29, 55.86) rectangle (280.95, 60.39);

\path[] (276.29, 60.39) rectangle (280.95, 64.92);

\path[] (276.29, 64.92) rectangle (280.95, 69.45);

\path[] (276.29, 69.45) rectangle (280.95, 73.98);

\path[] (276.29, 73.98) rectangle (280.95, 78.52);

\path[fill=fillColor] (276.29, 78.52) rectangle (280.95, 83.05);

\path[fill=fillColor] (276.29, 83.05) rectangle (280.95, 87.58);

\path[fill=fillColor] (276.29, 87.58) rectangle (280.95, 92.11);

\path[fill=fillColor] (276.29, 92.11) rectangle (280.95, 96.65);

\path[fill=fillColor] (276.29, 96.65) rectangle (280.95,101.18);

\path[fill=fillColor] (276.29,101.18) rectangle (280.95,105.71);

\path[fill=fillColor] (276.29,105.71) rectangle (280.95,110.24);

\path[fill=fillColor] (276.29,110.24) rectangle (280.95,114.77);

\path[fill=fillColor] (276.29,114.77) rectangle (280.95,119.31);

\path[fill=fillColor] (276.29,119.31) rectangle (280.95,123.84);

\path[fill=fillColor] (276.29,123.84) rectangle (280.95,128.37);

\path[] (276.29,128.37) rectangle (280.95,132.90);

\path[] (276.29,132.90) rectangle (280.95,137.44);

\path[] (276.29,137.44) rectangle (280.95,141.97);

\path[] (276.29,141.97) rectangle (280.95,146.50);

\path[] (276.29,146.50) rectangle (280.95,151.03);

\path[] (276.29,151.03) rectangle (280.95,155.57);

\path[] (276.29,155.57) rectangle (280.95,160.10);

\path[] (276.29,160.10) rectangle (280.95,164.63);

\path[] (276.29,164.63) rectangle (280.95,169.16);

\path[] (276.29,169.16) rectangle (280.95,173.69);

\path[] (276.29,173.69) rectangle (280.95,178.23);

\path[] (276.29,178.23) rectangle (280.95,182.76);

\path[] (276.29,182.76) rectangle (280.95,187.29);

\path[] (276.29,187.29) rectangle (280.95,191.82);

\path[] (276.29,191.82) rectangle (280.95,196.36);

\path[] (280.95,  6.00) rectangle (285.61, 10.53);

\path[] (280.95, 10.53) rectangle (285.61, 15.06);

\path[] (280.95, 15.06) rectangle (285.61, 19.60);

\path[] (280.95, 19.60) rectangle (285.61, 24.13);

\path[] (280.95, 24.13) rectangle (285.61, 28.66);

\path[] (280.95, 28.66) rectangle (285.61, 33.19);

\path[] (280.95, 33.19) rectangle (285.61, 37.73);

\path[] (280.95, 37.73) rectangle (285.61, 42.26);

\path[] (280.95, 42.26) rectangle (285.61, 46.79);

\path[] (280.95, 46.79) rectangle (285.61, 51.32);

\path[] (280.95, 51.32) rectangle (285.61, 55.86);

\path[] (280.95, 55.86) rectangle (285.61, 60.39);

\path[] (280.95, 60.39) rectangle (285.61, 64.92);

\path[] (280.95, 64.92) rectangle (285.61, 69.45);

\path[] (280.95, 69.45) rectangle (285.61, 73.98);

\path[fill=fillColor] (280.95, 73.98) rectangle (285.61, 78.52);

\path[fill=fillColor] (280.95, 78.52) rectangle (285.61, 83.05);

\path[fill=fillColor] (280.95, 83.05) rectangle (285.61, 87.58);

\path[fill=fillColor] (280.95, 87.58) rectangle (285.61, 92.11);

\path[fill=fillColor] (280.95, 92.11) rectangle (285.61, 96.65);

\path[fill=fillColor] (280.95, 96.65) rectangle (285.61,101.18);

\path[fill=fillColor] (280.95,101.18) rectangle (285.61,105.71);

\path[fill=fillColor] (280.95,105.71) rectangle (285.61,110.24);

\path[fill=fillColor] (280.95,110.24) rectangle (285.61,114.77);

\path[fill=fillColor] (280.95,114.77) rectangle (285.61,119.31);

\path[fill=fillColor] (280.95,119.31) rectangle (285.61,123.84);

\path[fill=fillColor] (280.95,123.84) rectangle (285.61,128.37);

\path[fill=fillColor] (280.95,128.37) rectangle (285.61,132.90);

\path[] (280.95,132.90) rectangle (285.61,137.44);

\path[] (280.95,137.44) rectangle (285.61,141.97);

\path[] (280.95,141.97) rectangle (285.61,146.50);

\path[] (280.95,146.50) rectangle (285.61,151.03);

\path[] (280.95,151.03) rectangle (285.61,155.57);

\path[] (280.95,155.57) rectangle (285.61,160.10);

\path[] (280.95,160.10) rectangle (285.61,164.63);

\path[] (280.95,164.63) rectangle (285.61,169.16);

\path[] (280.95,169.16) rectangle (285.61,173.69);

\path[] (280.95,173.69) rectangle (285.61,178.23);

\path[] (280.95,178.23) rectangle (285.61,182.76);

\path[] (280.95,182.76) rectangle (285.61,187.29);

\path[] (280.95,187.29) rectangle (285.61,191.82);

\path[] (280.95,191.82) rectangle (285.61,196.36);

\path[] (285.61,  6.00) rectangle (290.27, 10.53);

\path[] (285.61, 10.53) rectangle (290.27, 15.06);

\path[] (285.61, 15.06) rectangle (290.27, 19.60);

\path[] (285.61, 19.60) rectangle (290.27, 24.13);

\path[] (285.61, 24.13) rectangle (290.27, 28.66);

\path[] (285.61, 28.66) rectangle (290.27, 33.19);

\path[] (285.61, 33.19) rectangle (290.27, 37.73);

\path[] (285.61, 37.73) rectangle (290.27, 42.26);

\path[] (285.61, 42.26) rectangle (290.27, 46.79);

\path[] (285.61, 46.79) rectangle (290.27, 51.32);

\path[] (285.61, 51.32) rectangle (290.27, 55.86);

\path[] (285.61, 55.86) rectangle (290.27, 60.39);

\path[] (285.61, 60.39) rectangle (290.27, 64.92);

\path[] (285.61, 64.92) rectangle (290.27, 69.45);

\path[] (285.61, 69.45) rectangle (290.27, 73.98);

\path[fill=fillColor] (285.61, 73.98) rectangle (290.27, 78.52);

\path[fill=fillColor] (285.61, 78.52) rectangle (290.27, 83.05);

\path[fill=fillColor] (285.61, 83.05) rectangle (290.27, 87.58);

\path[fill=fillColor] (285.61, 87.58) rectangle (290.27, 92.11);

\path[fill=fillColor] (285.61, 92.11) rectangle (290.27, 96.65);

\path[fill=fillColor] (285.61, 96.65) rectangle (290.27,101.18);

\path[fill=fillColor] (285.61,101.18) rectangle (290.27,105.71);

\path[fill=fillColor] (285.61,105.71) rectangle (290.27,110.24);

\path[fill=fillColor] (285.61,110.24) rectangle (290.27,114.77);

\path[fill=fillColor] (285.61,114.77) rectangle (290.27,119.31);

\path[fill=fillColor] (285.61,119.31) rectangle (290.27,123.84);

\path[fill=fillColor] (285.61,123.84) rectangle (290.27,128.37);

\path[] (285.61,128.37) rectangle (290.27,132.90);

\path[] (285.61,132.90) rectangle (290.27,137.44);

\path[] (285.61,137.44) rectangle (290.27,141.97);

\path[] (285.61,141.97) rectangle (290.27,146.50);

\path[] (285.61,146.50) rectangle (290.27,151.03);

\path[] (285.61,151.03) rectangle (290.27,155.57);

\path[] (285.61,155.57) rectangle (290.27,160.10);

\path[] (285.61,160.10) rectangle (290.27,164.63);

\path[] (285.61,164.63) rectangle (290.27,169.16);

\path[] (285.61,169.16) rectangle (290.27,173.69);

\path[] (285.61,173.69) rectangle (290.27,178.23);

\path[] (285.61,178.23) rectangle (290.27,182.76);

\path[] (285.61,182.76) rectangle (290.27,187.29);

\path[] (285.61,187.29) rectangle (290.27,191.82);

\path[] (285.61,191.82) rectangle (290.27,196.36);

\path[] (290.27,  6.00) rectangle (294.93, 10.53);

\path[] (290.27, 10.53) rectangle (294.93, 15.06);

\path[] (290.27, 15.06) rectangle (294.93, 19.60);

\path[] (290.27, 19.60) rectangle (294.93, 24.13);

\path[] (290.27, 24.13) rectangle (294.93, 28.66);

\path[] (290.27, 28.66) rectangle (294.93, 33.19);

\path[] (290.27, 33.19) rectangle (294.93, 37.73);

\path[] (290.27, 37.73) rectangle (294.93, 42.26);

\path[] (290.27, 42.26) rectangle (294.93, 46.79);

\path[] (290.27, 46.79) rectangle (294.93, 51.32);

\path[] (290.27, 51.32) rectangle (294.93, 55.86);

\path[] (290.27, 55.86) rectangle (294.93, 60.39);

\path[] (290.27, 60.39) rectangle (294.93, 64.92);

\path[] (290.27, 64.92) rectangle (294.93, 69.45);

\path[] (290.27, 69.45) rectangle (294.93, 73.98);

\path[fill=fillColor] (290.27, 73.98) rectangle (294.93, 78.52);

\path[fill=fillColor] (290.27, 78.52) rectangle (294.93, 83.05);

\path[fill=fillColor] (290.27, 83.05) rectangle (294.93, 87.58);

\path[fill=fillColor] (290.27, 87.58) rectangle (294.93, 92.11);

\path[fill=fillColor] (290.27, 92.11) rectangle (294.93, 96.65);

\path[fill=fillColor] (290.27, 96.65) rectangle (294.93,101.18);

\path[fill=fillColor] (290.27,101.18) rectangle (294.93,105.71);

\path[fill=fillColor] (290.27,105.71) rectangle (294.93,110.24);

\path[fill=fillColor] (290.27,110.24) rectangle (294.93,114.77);

\path[fill=fillColor] (290.27,114.77) rectangle (294.93,119.31);

\path[fill=fillColor] (290.27,119.31) rectangle (294.93,123.84);

\path[fill=fillColor] (290.27,123.84) rectangle (294.93,128.37);

\path[] (290.27,128.37) rectangle (294.93,132.90);

\path[] (290.27,132.90) rectangle (294.93,137.44);

\path[] (290.27,137.44) rectangle (294.93,141.97);

\path[] (290.27,141.97) rectangle (294.93,146.50);

\path[] (290.27,146.50) rectangle (294.93,151.03);

\path[] (290.27,151.03) rectangle (294.93,155.57);

\path[] (290.27,155.57) rectangle (294.93,160.10);

\path[] (290.27,160.10) rectangle (294.93,164.63);

\path[] (290.27,164.63) rectangle (294.93,169.16);

\path[] (290.27,169.16) rectangle (294.93,173.69);

\path[] (290.27,173.69) rectangle (294.93,178.23);

\path[] (290.27,178.23) rectangle (294.93,182.76);

\path[] (290.27,182.76) rectangle (294.93,187.29);

\path[] (290.27,187.29) rectangle (294.93,191.82);

\path[] (290.27,191.82) rectangle (294.93,196.36);

\path[] (294.93,  6.00) rectangle (299.59, 10.53);

\path[] (294.93, 10.53) rectangle (299.59, 15.06);

\path[] (294.93, 15.06) rectangle (299.59, 19.60);

\path[] (294.93, 19.60) rectangle (299.59, 24.13);

\path[] (294.93, 24.13) rectangle (299.59, 28.66);

\path[] (294.93, 28.66) rectangle (299.59, 33.19);

\path[] (294.93, 33.19) rectangle (299.59, 37.73);

\path[] (294.93, 37.73) rectangle (299.59, 42.26);

\path[] (294.93, 42.26) rectangle (299.59, 46.79);

\path[] (294.93, 46.79) rectangle (299.59, 51.32);

\path[] (294.93, 51.32) rectangle (299.59, 55.86);

\path[] (294.93, 55.86) rectangle (299.59, 60.39);

\path[] (294.93, 60.39) rectangle (299.59, 64.92);

\path[] (294.93, 64.92) rectangle (299.59, 69.45);

\path[] (294.93, 69.45) rectangle (299.59, 73.98);

\path[fill=fillColor] (294.93, 73.98) rectangle (299.59, 78.52);

\path[fill=fillColor] (294.93, 78.52) rectangle (299.59, 83.05);

\path[fill=fillColor] (294.93, 83.05) rectangle (299.59, 87.58);

\path[fill=fillColor] (294.93, 87.58) rectangle (299.59, 92.11);

\path[fill=fillColor] (294.93, 92.11) rectangle (299.59, 96.65);

\path[fill=fillColor] (294.93, 96.65) rectangle (299.59,101.18);

\path[fill=fillColor] (294.93,101.18) rectangle (299.59,105.71);

\path[fill=fillColor] (294.93,105.71) rectangle (299.59,110.24);

\path[fill=fillColor] (294.93,110.24) rectangle (299.59,114.77);

\path[fill=fillColor] (294.93,114.77) rectangle (299.59,119.31);

\path[fill=fillColor] (294.93,119.31) rectangle (299.59,123.84);

\path[fill=fillColor] (294.93,123.84) rectangle (299.59,128.37);

\path[] (294.93,128.37) rectangle (299.59,132.90);

\path[] (294.93,132.90) rectangle (299.59,137.44);

\path[] (294.93,137.44) rectangle (299.59,141.97);

\path[] (294.93,141.97) rectangle (299.59,146.50);

\path[] (294.93,146.50) rectangle (299.59,151.03);

\path[] (294.93,151.03) rectangle (299.59,155.57);

\path[] (294.93,155.57) rectangle (299.59,160.10);

\path[] (294.93,160.10) rectangle (299.59,164.63);

\path[] (294.93,164.63) rectangle (299.59,169.16);

\path[] (294.93,169.16) rectangle (299.59,173.69);

\path[] (294.93,173.69) rectangle (299.59,178.23);

\path[] (294.93,178.23) rectangle (299.59,182.76);

\path[] (294.93,182.76) rectangle (299.59,187.29);

\path[] (294.93,187.29) rectangle (299.59,191.82);

\path[] (294.93,191.82) rectangle (299.59,196.36);

\path[] (299.59,  6.00) rectangle (304.25, 10.53);

\path[] (299.59, 10.53) rectangle (304.25, 15.06);

\path[] (299.59, 15.06) rectangle (304.25, 19.60);

\path[] (299.59, 19.60) rectangle (304.25, 24.13);

\path[] (299.59, 24.13) rectangle (304.25, 28.66);

\path[] (299.59, 28.66) rectangle (304.25, 33.19);

\path[] (299.59, 33.19) rectangle (304.25, 37.73);

\path[] (299.59, 37.73) rectangle (304.25, 42.26);

\path[] (299.59, 42.26) rectangle (304.25, 46.79);

\path[] (299.59, 46.79) rectangle (304.25, 51.32);

\path[] (299.59, 51.32) rectangle (304.25, 55.86);

\path[] (299.59, 55.86) rectangle (304.25, 60.39);

\path[] (299.59, 60.39) rectangle (304.25, 64.92);

\path[] (299.59, 64.92) rectangle (304.25, 69.45);

\path[fill=fillColor] (299.59, 69.45) rectangle (304.25, 73.98);

\path[fill=fillColor] (299.59, 73.98) rectangle (304.25, 78.52);

\path[fill=fillColor] (299.59, 78.52) rectangle (304.25, 83.05);

\path[fill=fillColor] (299.59, 83.05) rectangle (304.25, 87.58);

\path[fill=fillColor] (299.59, 87.58) rectangle (304.25, 92.11);

\path[fill=fillColor] (299.59, 92.11) rectangle (304.25, 96.65);

\path[fill=fillColor] (299.59, 96.65) rectangle (304.25,101.18);

\path[fill=fillColor] (299.59,101.18) rectangle (304.25,105.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (299.59,105.71) rectangle (304.25,110.24);

\path[] (299.59,110.24) rectangle (304.25,114.77);

\path[] (299.59,114.77) rectangle (304.25,119.31);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (299.59,119.31) rectangle (304.25,123.84);

\path[fill=fillColor] (299.59,123.84) rectangle (304.25,128.37);

\path[] (299.59,128.37) rectangle (304.25,132.90);

\path[] (299.59,132.90) rectangle (304.25,137.44);

\path[] (299.59,137.44) rectangle (304.25,141.97);

\path[] (299.59,141.97) rectangle (304.25,146.50);

\path[] (299.59,146.50) rectangle (304.25,151.03);

\path[] (299.59,151.03) rectangle (304.25,155.57);

\path[] (299.59,155.57) rectangle (304.25,160.10);

\path[] (299.59,160.10) rectangle (304.25,164.63);

\path[] (299.59,164.63) rectangle (304.25,169.16);

\path[] (299.59,169.16) rectangle (304.25,173.69);

\path[] (299.59,173.69) rectangle (304.25,178.23);

\path[] (299.59,178.23) rectangle (304.25,182.76);

\path[] (299.59,182.76) rectangle (304.25,187.29);

\path[] (299.59,187.29) rectangle (304.25,191.82);

\path[] (299.59,191.82) rectangle (304.25,196.36);

\path[] (304.25,  6.00) rectangle (308.91, 10.53);

\path[] (304.25, 10.53) rectangle (308.91, 15.06);

\path[] (304.25, 15.06) rectangle (308.91, 19.60);

\path[] (304.25, 19.60) rectangle (308.91, 24.13);

\path[] (304.25, 24.13) rectangle (308.91, 28.66);

\path[] (304.25, 28.66) rectangle (308.91, 33.19);

\path[] (304.25, 33.19) rectangle (308.91, 37.73);

\path[] (304.25, 37.73) rectangle (308.91, 42.26);

\path[] (304.25, 42.26) rectangle (308.91, 46.79);

\path[] (304.25, 46.79) rectangle (308.91, 51.32);

\path[] (304.25, 51.32) rectangle (308.91, 55.86);

\path[] (304.25, 55.86) rectangle (308.91, 60.39);

\path[] (304.25, 60.39) rectangle (308.91, 64.92);

\path[fill=fillColor] (304.25, 64.92) rectangle (308.91, 69.45);

\path[fill=fillColor] (304.25, 69.45) rectangle (308.91, 73.98);

\path[fill=fillColor] (304.25, 73.98) rectangle (308.91, 78.52);

\path[fill=fillColor] (304.25, 78.52) rectangle (308.91, 83.05);

\path[fill=fillColor] (304.25, 83.05) rectangle (308.91, 87.58);

\path[fill=fillColor] (304.25, 87.58) rectangle (308.91, 92.11);

\path[fill=fillColor] (304.25, 92.11) rectangle (308.91, 96.65);

\path[fill=fillColor] (304.25, 96.65) rectangle (308.91,101.18);

\path[fill=fillColor] (304.25,101.18) rectangle (308.91,105.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (304.25,105.71) rectangle (308.91,110.24);

\path[] (304.25,110.24) rectangle (308.91,114.77);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (304.25,114.77) rectangle (308.91,119.31);

\path[fill=fillColor] (304.25,119.31) rectangle (308.91,123.84);

\path[fill=fillColor] (304.25,123.84) rectangle (308.91,128.37);

\path[] (304.25,128.37) rectangle (308.91,132.90);

\path[] (304.25,132.90) rectangle (308.91,137.44);

\path[] (304.25,137.44) rectangle (308.91,141.97);

\path[] (304.25,141.97) rectangle (308.91,146.50);

\path[] (304.25,146.50) rectangle (308.91,151.03);

\path[] (304.25,151.03) rectangle (308.91,155.57);

\path[] (304.25,155.57) rectangle (308.91,160.10);

\path[] (304.25,160.10) rectangle (308.91,164.63);

\path[] (304.25,164.63) rectangle (308.91,169.16);

\path[] (304.25,169.16) rectangle (308.91,173.69);

\path[] (304.25,173.69) rectangle (308.91,178.23);

\path[] (304.25,178.23) rectangle (308.91,182.76);

\path[] (304.25,182.76) rectangle (308.91,187.29);

\path[] (304.25,187.29) rectangle (308.91,191.82);

\path[] (304.25,191.82) rectangle (308.91,196.36);

\path[] (308.91,  6.00) rectangle (313.57, 10.53);

\path[] (308.91, 10.53) rectangle (313.57, 15.06);

\path[] (308.91, 15.06) rectangle (313.57, 19.60);

\path[] (308.91, 19.60) rectangle (313.57, 24.13);

\path[] (308.91, 24.13) rectangle (313.57, 28.66);

\path[] (308.91, 28.66) rectangle (313.57, 33.19);

\path[] (308.91, 33.19) rectangle (313.57, 37.73);

\path[] (308.91, 37.73) rectangle (313.57, 42.26);

\path[] (308.91, 42.26) rectangle (313.57, 46.79);

\path[] (308.91, 46.79) rectangle (313.57, 51.32);

\path[] (308.91, 51.32) rectangle (313.57, 55.86);

\path[fill=fillColor] (308.91, 55.86) rectangle (313.57, 60.39);

\path[fill=fillColor] (308.91, 60.39) rectangle (313.57, 64.92);

\path[fill=fillColor] (308.91, 64.92) rectangle (313.57, 69.45);

\path[fill=fillColor] (308.91, 69.45) rectangle (313.57, 73.98);

\path[fill=fillColor] (308.91, 73.98) rectangle (313.57, 78.52);

\path[fill=fillColor] (308.91, 78.52) rectangle (313.57, 83.05);

\path[fill=fillColor] (308.91, 83.05) rectangle (313.57, 87.58);

\path[fill=fillColor] (308.91, 87.58) rectangle (313.57, 92.11);

\path[fill=fillColor] (308.91, 92.11) rectangle (313.57, 96.65);

\path[fill=fillColor] (308.91, 96.65) rectangle (313.57,101.18);

\path[fill=fillColor] (308.91,101.18) rectangle (313.57,105.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (308.91,105.71) rectangle (313.57,110.24);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (308.91,110.24) rectangle (313.57,114.77);

\path[] (308.91,114.77) rectangle (313.57,119.31);

\path[fill=fillColor] (308.91,119.31) rectangle (313.57,123.84);

\path[fill=fillColor] (308.91,123.84) rectangle (313.57,128.37);

\path[] (308.91,128.37) rectangle (313.57,132.90);

\path[] (308.91,132.90) rectangle (313.57,137.44);

\path[] (308.91,137.44) rectangle (313.57,141.97);

\path[] (308.91,141.97) rectangle (313.57,146.50);

\path[] (308.91,146.50) rectangle (313.57,151.03);

\path[] (308.91,151.03) rectangle (313.57,155.57);

\path[] (308.91,155.57) rectangle (313.57,160.10);

\path[] (308.91,160.10) rectangle (313.57,164.63);

\path[] (308.91,164.63) rectangle (313.57,169.16);

\path[] (308.91,169.16) rectangle (313.57,173.69);

\path[] (308.91,173.69) rectangle (313.57,178.23);

\path[] (308.91,178.23) rectangle (313.57,182.76);

\path[] (308.91,182.76) rectangle (313.57,187.29);

\path[] (308.91,187.29) rectangle (313.57,191.82);

\path[] (308.91,191.82) rectangle (313.57,196.36);

\path[] (313.57,  6.00) rectangle (318.23, 10.53);

\path[] (313.57, 10.53) rectangle (318.23, 15.06);

\path[] (313.57, 15.06) rectangle (318.23, 19.60);

\path[] (313.57, 19.60) rectangle (318.23, 24.13);

\path[] (313.57, 24.13) rectangle (318.23, 28.66);

\path[] (313.57, 28.66) rectangle (318.23, 33.19);

\path[] (313.57, 33.19) rectangle (318.23, 37.73);

\path[] (313.57, 37.73) rectangle (318.23, 42.26);

\path[] (313.57, 42.26) rectangle (318.23, 46.79);

\path[] (313.57, 46.79) rectangle (318.23, 51.32);

\path[fill=fillColor] (313.57, 51.32) rectangle (318.23, 55.86);

\path[fill=fillColor] (313.57, 55.86) rectangle (318.23, 60.39);

\path[fill=fillColor] (313.57, 60.39) rectangle (318.23, 64.92);

\path[fill=fillColor] (313.57, 64.92) rectangle (318.23, 69.45);

\path[fill=fillColor] (313.57, 69.45) rectangle (318.23, 73.98);

\path[fill=fillColor] (313.57, 73.98) rectangle (318.23, 78.52);

\path[fill=fillColor] (313.57, 78.52) rectangle (318.23, 83.05);

\path[fill=fillColor] (313.57, 83.05) rectangle (318.23, 87.58);

\path[fill=fillColor] (313.57, 87.58) rectangle (318.23, 92.11);

\path[fill=fillColor] (313.57, 92.11) rectangle (318.23, 96.65);

\path[] (313.57, 96.65) rectangle (318.23,101.18);

\path[] (313.57,101.18) rectangle (318.23,105.71);

\path[] (313.57,105.71) rectangle (318.23,110.24);

\path[] (313.57,110.24) rectangle (318.23,114.77);

\path[] (313.57,114.77) rectangle (318.23,119.31);

\path[] (313.57,119.31) rectangle (318.23,123.84);

\path[] (313.57,123.84) rectangle (318.23,128.37);

\path[] (313.57,128.37) rectangle (318.23,132.90);

\path[] (313.57,132.90) rectangle (318.23,137.44);

\path[] (313.57,137.44) rectangle (318.23,141.97);

\path[] (313.57,141.97) rectangle (318.23,146.50);

\path[] (313.57,146.50) rectangle (318.23,151.03);

\path[] (313.57,151.03) rectangle (318.23,155.57);

\path[] (313.57,155.57) rectangle (318.23,160.10);

\path[] (313.57,160.10) rectangle (318.23,164.63);

\path[] (313.57,164.63) rectangle (318.23,169.16);

\path[] (313.57,169.16) rectangle (318.23,173.69);

\path[] (313.57,173.69) rectangle (318.23,178.23);

\path[] (313.57,178.23) rectangle (318.23,182.76);

\path[] (313.57,182.76) rectangle (318.23,187.29);

\path[] (313.57,187.29) rectangle (318.23,191.82);

\path[] (313.57,191.82) rectangle (318.23,196.36);

\path[] (318.23,  6.00) rectangle (322.89, 10.53);

\path[] (318.23, 10.53) rectangle (322.89, 15.06);

\path[] (318.23, 15.06) rectangle (322.89, 19.60);

\path[] (318.23, 19.60) rectangle (322.89, 24.13);

\path[] (318.23, 24.13) rectangle (322.89, 28.66);

\path[] (318.23, 28.66) rectangle (322.89, 33.19);

\path[] (318.23, 33.19) rectangle (322.89, 37.73);

\path[] (318.23, 37.73) rectangle (322.89, 42.26);

\path[] (318.23, 42.26) rectangle (322.89, 46.79);

\path[fill=fillColor] (318.23, 46.79) rectangle (322.89, 51.32);

\path[fill=fillColor] (318.23, 51.32) rectangle (322.89, 55.86);

\path[fill=fillColor] (318.23, 55.86) rectangle (322.89, 60.39);

\path[fill=fillColor] (318.23, 60.39) rectangle (322.89, 64.92);

\path[fill=fillColor] (318.23, 64.92) rectangle (322.89, 69.45);

\path[fill=fillColor] (318.23, 69.45) rectangle (322.89, 73.98);

\path[fill=fillColor] (318.23, 73.98) rectangle (322.89, 78.52);

\path[fill=fillColor] (318.23, 78.52) rectangle (322.89, 83.05);

\path[fill=fillColor] (318.23, 83.05) rectangle (322.89, 87.58);

\path[fill=fillColor] (318.23, 87.58) rectangle (322.89, 92.11);

\path[fill=fillColor] (318.23, 92.11) rectangle (322.89, 96.65);

\path[] (318.23, 96.65) rectangle (322.89,101.18);

\path[] (318.23,101.18) rectangle (322.89,105.71);

\path[] (318.23,105.71) rectangle (322.89,110.24);

\path[] (318.23,110.24) rectangle (322.89,114.77);

\path[] (318.23,114.77) rectangle (322.89,119.31);

\path[] (318.23,119.31) rectangle (322.89,123.84);

\path[] (318.23,123.84) rectangle (322.89,128.37);

\path[] (318.23,128.37) rectangle (322.89,132.90);

\path[] (318.23,132.90) rectangle (322.89,137.44);

\path[] (318.23,137.44) rectangle (322.89,141.97);

\path[] (318.23,141.97) rectangle (322.89,146.50);

\path[] (318.23,146.50) rectangle (322.89,151.03);

\path[] (318.23,151.03) rectangle (322.89,155.57);

\path[] (318.23,155.57) rectangle (322.89,160.10);

\path[] (318.23,160.10) rectangle (322.89,164.63);

\path[] (318.23,164.63) rectangle (322.89,169.16);

\path[] (318.23,169.16) rectangle (322.89,173.69);

\path[] (318.23,173.69) rectangle (322.89,178.23);

\path[] (318.23,178.23) rectangle (322.89,182.76);

\path[] (318.23,182.76) rectangle (322.89,187.29);

\path[] (318.23,187.29) rectangle (322.89,191.82);

\path[] (318.23,191.82) rectangle (322.89,196.36);

\path[] (322.89,  6.00) rectangle (327.55, 10.53);

\path[fill=fillColor] (322.89, 10.53) rectangle (327.55, 15.06);

\path[fill=fillColor] (322.89, 15.06) rectangle (327.55, 19.60);

\path[] (322.89, 19.60) rectangle (327.55, 24.13);

\path[] (322.89, 24.13) rectangle (327.55, 28.66);

\path[] (322.89, 28.66) rectangle (327.55, 33.19);

\path[fill=fillColor] (322.89, 33.19) rectangle (327.55, 37.73);

\path[fill=fillColor] (322.89, 37.73) rectangle (327.55, 42.26);

\path[fill=fillColor] (322.89, 42.26) rectangle (327.55, 46.79);

\path[fill=fillColor] (322.89, 46.79) rectangle (327.55, 51.32);

\path[fill=fillColor] (322.89, 51.32) rectangle (327.55, 55.86);

\path[fill=fillColor] (322.89, 55.86) rectangle (327.55, 60.39);

\path[fill=fillColor] (322.89, 60.39) rectangle (327.55, 64.92);

\path[fill=fillColor] (322.89, 64.92) rectangle (327.55, 69.45);

\path[fill=fillColor] (322.89, 69.45) rectangle (327.55, 73.98);

\path[fill=fillColor] (322.89, 73.98) rectangle (327.55, 78.52);

\path[fill=fillColor] (322.89, 78.52) rectangle (327.55, 83.05);

\path[fill=fillColor] (322.89, 83.05) rectangle (327.55, 87.58);

\path[fill=fillColor] (322.89, 87.58) rectangle (327.55, 92.11);

\path[fill=fillColor] (322.89, 92.11) rectangle (327.55, 96.65);

\path[fill=fillColor] (322.89, 96.65) rectangle (327.55,101.18);

\path[] (322.89,101.18) rectangle (327.55,105.71);

\path[] (322.89,105.71) rectangle (327.55,110.24);

\path[] (322.89,110.24) rectangle (327.55,114.77);

\path[] (322.89,114.77) rectangle (327.55,119.31);

\path[] (322.89,119.31) rectangle (327.55,123.84);

\path[] (322.89,123.84) rectangle (327.55,128.37);

\path[] (322.89,128.37) rectangle (327.55,132.90);

\path[] (322.89,132.90) rectangle (327.55,137.44);

\path[] (322.89,137.44) rectangle (327.55,141.97);

\path[] (322.89,141.97) rectangle (327.55,146.50);

\path[] (322.89,146.50) rectangle (327.55,151.03);

\path[] (322.89,151.03) rectangle (327.55,155.57);

\path[] (322.89,155.57) rectangle (327.55,160.10);

\path[] (322.89,160.10) rectangle (327.55,164.63);

\path[] (322.89,164.63) rectangle (327.55,169.16);

\path[] (322.89,169.16) rectangle (327.55,173.69);

\path[] (322.89,173.69) rectangle (327.55,178.23);

\path[] (322.89,178.23) rectangle (327.55,182.76);

\path[] (322.89,182.76) rectangle (327.55,187.29);

\path[] (322.89,187.29) rectangle (327.55,191.82);

\path[] (322.89,191.82) rectangle (327.55,196.36);

\path[fill=fillColor] (327.55,  6.00) rectangle (332.21, 10.53);

\path[fill=fillColor] (327.55, 10.53) rectangle (332.21, 15.06);

\path[fill=fillColor] (327.55, 15.06) rectangle (332.21, 19.60);

\path[fill=fillColor] (327.55, 19.60) rectangle (332.21, 24.13);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (327.55, 24.13) rectangle (332.21, 28.66);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (327.55, 28.66) rectangle (332.21, 33.19);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (327.55, 33.19) rectangle (332.21, 37.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (327.55, 37.73) rectangle (332.21, 42.26);

\path[fill=fillColor] (327.55, 42.26) rectangle (332.21, 46.79);

\path[fill=fillColor] (327.55, 46.79) rectangle (332.21, 51.32);

\path[fill=fillColor] (327.55, 51.32) rectangle (332.21, 55.86);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (327.55, 55.86) rectangle (332.21, 60.39);

\path[fill=fillColor] (327.55, 60.39) rectangle (332.21, 64.92);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (327.55, 64.92) rectangle (332.21, 69.45);

\path[fill=fillColor] (327.55, 69.45) rectangle (332.21, 73.98);

\path[fill=fillColor] (327.55, 73.98) rectangle (332.21, 78.52);

\path[fill=fillColor] (327.55, 78.52) rectangle (332.21, 83.05);

\path[fill=fillColor] (327.55, 83.05) rectangle (332.21, 87.58);

\path[fill=fillColor] (327.55, 87.58) rectangle (332.21, 92.11);

\path[fill=fillColor] (327.55, 92.11) rectangle (332.21, 96.65);

\path[fill=fillColor] (327.55, 96.65) rectangle (332.21,101.18);

\path[fill=fillColor] (327.55,101.18) rectangle (332.21,105.71);

\path[] (327.55,105.71) rectangle (332.21,110.24);

\path[] (327.55,110.24) rectangle (332.21,114.77);

\path[] (327.55,114.77) rectangle (332.21,119.31);

\path[] (327.55,119.31) rectangle (332.21,123.84);

\path[] (327.55,123.84) rectangle (332.21,128.37);

\path[] (327.55,128.37) rectangle (332.21,132.90);

\path[] (327.55,132.90) rectangle (332.21,137.44);

\path[] (327.55,137.44) rectangle (332.21,141.97);

\path[] (327.55,141.97) rectangle (332.21,146.50);

\path[] (327.55,146.50) rectangle (332.21,151.03);

\path[] (327.55,151.03) rectangle (332.21,155.57);

\path[] (327.55,155.57) rectangle (332.21,160.10);

\path[] (327.55,160.10) rectangle (332.21,164.63);

\path[] (327.55,164.63) rectangle (332.21,169.16);

\path[] (327.55,169.16) rectangle (332.21,173.69);

\path[] (327.55,173.69) rectangle (332.21,178.23);

\path[] (327.55,178.23) rectangle (332.21,182.76);

\path[] (327.55,182.76) rectangle (332.21,187.29);

\path[] (327.55,187.29) rectangle (332.21,191.82);

\path[] (327.55,191.82) rectangle (332.21,196.36);

\path[fill=fillColor] (332.21,  6.00) rectangle (336.87, 10.53);

\path[fill=fillColor] (332.21, 10.53) rectangle (336.87, 15.06);

\path[fill=fillColor] (332.21, 15.06) rectangle (336.87, 19.60);

\path[fill=fillColor] (332.21, 19.60) rectangle (336.87, 24.13);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (332.21, 24.13) rectangle (336.87, 28.66);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (332.21, 28.66) rectangle (336.87, 33.19);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (332.21, 33.19) rectangle (336.87, 37.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (332.21, 37.73) rectangle (336.87, 42.26);

\path[fill=fillColor] (332.21, 42.26) rectangle (336.87, 46.79);

\path[fill=fillColor] (332.21, 46.79) rectangle (336.87, 51.32);

\path[fill=fillColor] (332.21, 51.32) rectangle (336.87, 55.86);

\path[fill=fillColor] (332.21, 55.86) rectangle (336.87, 60.39);

\path[fill=fillColor] (332.21, 60.39) rectangle (336.87, 64.92);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (332.21, 64.92) rectangle (336.87, 69.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (332.21, 69.45) rectangle (336.87, 73.98);

\path[fill=fillColor] (332.21, 73.98) rectangle (336.87, 78.52);

\path[fill=fillColor] (332.21, 78.52) rectangle (336.87, 83.05);

\path[fill=fillColor] (332.21, 83.05) rectangle (336.87, 87.58);

\path[fill=fillColor] (332.21, 87.58) rectangle (336.87, 92.11);

\path[] (332.21, 92.11) rectangle (336.87, 96.65);

\path[fill=fillColor] (332.21, 96.65) rectangle (336.87,101.18);

\path[fill=fillColor] (332.21,101.18) rectangle (336.87,105.71);

\path[] (332.21,105.71) rectangle (336.87,110.24);

\path[] (332.21,110.24) rectangle (336.87,114.77);

\path[] (332.21,114.77) rectangle (336.87,119.31);

\path[] (332.21,119.31) rectangle (336.87,123.84);

\path[] (332.21,123.84) rectangle (336.87,128.37);

\path[] (332.21,128.37) rectangle (336.87,132.90);

\path[] (332.21,132.90) rectangle (336.87,137.44);

\path[] (332.21,137.44) rectangle (336.87,141.97);

\path[] (332.21,141.97) rectangle (336.87,146.50);

\path[] (332.21,146.50) rectangle (336.87,151.03);

\path[] (332.21,151.03) rectangle (336.87,155.57);

\path[] (332.21,155.57) rectangle (336.87,160.10);

\path[] (332.21,160.10) rectangle (336.87,164.63);

\path[] (332.21,164.63) rectangle (336.87,169.16);

\path[] (332.21,169.16) rectangle (336.87,173.69);

\path[] (332.21,173.69) rectangle (336.87,178.23);

\path[] (332.21,178.23) rectangle (336.87,182.76);

\path[] (332.21,182.76) rectangle (336.87,187.29);

\path[] (332.21,187.29) rectangle (336.87,191.82);

\path[] (332.21,191.82) rectangle (336.87,196.36);

\path[] (336.87,  6.00) rectangle (341.53, 10.53);

\path[fill=fillColor] (336.87, 10.53) rectangle (341.53, 15.06);

\path[fill=fillColor] (336.87, 15.06) rectangle (341.53, 19.60);

\path[fill=fillColor] (336.87, 19.60) rectangle (341.53, 24.13);

\path[fill=fillColor] (336.87, 24.13) rectangle (341.53, 28.66);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (336.87, 28.66) rectangle (341.53, 33.19);

\path[fill=fillColor] (336.87, 33.19) rectangle (341.53, 37.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (336.87, 37.73) rectangle (341.53, 42.26);

\path[fill=fillColor] (336.87, 42.26) rectangle (341.53, 46.79);

\path[fill=fillColor] (336.87, 46.79) rectangle (341.53, 51.32);

\path[fill=fillColor] (336.87, 51.32) rectangle (341.53, 55.86);

\path[fill=fillColor] (336.87, 55.86) rectangle (341.53, 60.39);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (336.87, 60.39) rectangle (341.53, 64.92);

\path[fill=fillColor] (336.87, 64.92) rectangle (341.53, 69.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (336.87, 69.45) rectangle (341.53, 73.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (336.87, 73.98) rectangle (341.53, 78.52);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (336.87, 78.52) rectangle (341.53, 83.05);

\path[fill=fillColor] (336.87, 83.05) rectangle (341.53, 87.58);

\path[fill=fillColor] (336.87, 87.58) rectangle (341.53, 92.11);

\path[fill=fillColor] (336.87, 92.11) rectangle (341.53, 96.65);

\path[fill=fillColor] (336.87, 96.65) rectangle (341.53,101.18);

\path[fill=fillColor] (336.87,101.18) rectangle (341.53,105.71);

\path[] (336.87,105.71) rectangle (341.53,110.24);

\path[] (336.87,110.24) rectangle (341.53,114.77);

\path[] (336.87,114.77) rectangle (341.53,119.31);

\path[] (336.87,119.31) rectangle (341.53,123.84);

\path[] (336.87,123.84) rectangle (341.53,128.37);

\path[] (336.87,128.37) rectangle (341.53,132.90);

\path[] (336.87,132.90) rectangle (341.53,137.44);

\path[] (336.87,137.44) rectangle (341.53,141.97);

\path[] (336.87,141.97) rectangle (341.53,146.50);

\path[] (336.87,146.50) rectangle (341.53,151.03);

\path[] (336.87,151.03) rectangle (341.53,155.57);

\path[] (336.87,155.57) rectangle (341.53,160.10);

\path[] (336.87,160.10) rectangle (341.53,164.63);

\path[] (336.87,164.63) rectangle (341.53,169.16);

\path[] (336.87,169.16) rectangle (341.53,173.69);

\path[] (336.87,173.69) rectangle (341.53,178.23);

\path[] (336.87,178.23) rectangle (341.53,182.76);

\path[] (336.87,182.76) rectangle (341.53,187.29);

\path[] (336.87,187.29) rectangle (341.53,191.82);

\path[] (336.87,191.82) rectangle (341.53,196.36);

\path[] (341.53,  6.00) rectangle (346.19, 10.53);

\path[fill=fillColor] (341.53, 10.53) rectangle (346.19, 15.06);

\path[fill=fillColor] (341.53, 15.06) rectangle (346.19, 19.60);

\path[fill=fillColor] (341.53, 19.60) rectangle (346.19, 24.13);

\path[fill=fillColor] (341.53, 24.13) rectangle (346.19, 28.66);

\path[fill=fillColor] (341.53, 28.66) rectangle (346.19, 33.19);

\path[fill=fillColor] (341.53, 33.19) rectangle (346.19, 37.73);

\path[fill=fillColor] (341.53, 37.73) rectangle (346.19, 42.26);

\path[fill=fillColor] (341.53, 42.26) rectangle (346.19, 46.79);

\path[fill=fillColor] (341.53, 46.79) rectangle (346.19, 51.32);

\path[fill=fillColor] (341.53, 51.32) rectangle (346.19, 55.86);

\path[fill=fillColor] (341.53, 55.86) rectangle (346.19, 60.39);

\path[fill=fillColor] (341.53, 60.39) rectangle (346.19, 64.92);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (341.53, 64.92) rectangle (346.19, 69.45);

\path[fill=fillColor] (341.53, 69.45) rectangle (346.19, 73.98);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (341.53, 73.98) rectangle (346.19, 78.52);

\path[fill=fillColor] (341.53, 78.52) rectangle (346.19, 83.05);

\path[fill=fillColor] (341.53, 83.05) rectangle (346.19, 87.58);

\path[fill=fillColor] (341.53, 87.58) rectangle (346.19, 92.11);

\path[fill=fillColor] (341.53, 92.11) rectangle (346.19, 96.65);

\path[fill=fillColor] (341.53, 96.65) rectangle (346.19,101.18);

\path[fill=fillColor] (341.53,101.18) rectangle (346.19,105.71);

\path[] (341.53,105.71) rectangle (346.19,110.24);

\path[] (341.53,110.24) rectangle (346.19,114.77);

\path[] (341.53,114.77) rectangle (346.19,119.31);

\path[] (341.53,119.31) rectangle (346.19,123.84);

\path[] (341.53,123.84) rectangle (346.19,128.37);

\path[] (341.53,128.37) rectangle (346.19,132.90);

\path[] (341.53,132.90) rectangle (346.19,137.44);

\path[] (341.53,137.44) rectangle (346.19,141.97);

\path[] (341.53,141.97) rectangle (346.19,146.50);

\path[] (341.53,146.50) rectangle (346.19,151.03);

\path[] (341.53,151.03) rectangle (346.19,155.57);

\path[] (341.53,155.57) rectangle (346.19,160.10);

\path[] (341.53,160.10) rectangle (346.19,164.63);

\path[] (341.53,164.63) rectangle (346.19,169.16);

\path[] (341.53,169.16) rectangle (346.19,173.69);

\path[] (341.53,173.69) rectangle (346.19,178.23);

\path[] (341.53,178.23) rectangle (346.19,182.76);

\path[] (341.53,182.76) rectangle (346.19,187.29);

\path[] (341.53,187.29) rectangle (346.19,191.82);

\path[] (341.53,191.82) rectangle (346.19,196.36);

\path[] (346.19,  6.00) rectangle (350.85, 10.53);

\path[fill=fillColor] (346.19, 10.53) rectangle (350.85, 15.06);

\path[fill=fillColor] (346.19, 15.06) rectangle (350.85, 19.60);

\path[fill=fillColor] (346.19, 19.60) rectangle (350.85, 24.13);

\path[fill=fillColor] (346.19, 24.13) rectangle (350.85, 28.66);

\path[fill=fillColor] (346.19, 28.66) rectangle (350.85, 33.19);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (346.19, 33.19) rectangle (350.85, 37.73);

\path[fill=fillColor] (346.19, 37.73) rectangle (350.85, 42.26);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (346.19, 42.26) rectangle (350.85, 46.79);

\path[fill=fillColor] (346.19, 46.79) rectangle (350.85, 51.32);

\path[fill=fillColor] (346.19, 51.32) rectangle (350.85, 55.86);

\path[fill=fillColor] (346.19, 55.86) rectangle (350.85, 60.39);

\path[fill=fillColor] (346.19, 60.39) rectangle (350.85, 64.92);

\path[fill=fillColor] (346.19, 64.92) rectangle (350.85, 69.45);

\path[fill=fillColor] (346.19, 69.45) rectangle (350.85, 73.98);

\path[fill=fillColor] (346.19, 73.98) rectangle (350.85, 78.52);

\path[fill=fillColor] (346.19, 78.52) rectangle (350.85, 83.05);

\path[] (346.19, 83.05) rectangle (350.85, 87.58);

\path[fill=fillColor] (346.19, 87.58) rectangle (350.85, 92.11);

\path[] (346.19, 92.11) rectangle (350.85, 96.65);

\path[] (346.19, 96.65) rectangle (350.85,101.18);

\path[] (346.19,101.18) rectangle (350.85,105.71);

\path[] (346.19,105.71) rectangle (350.85,110.24);

\path[] (346.19,110.24) rectangle (350.85,114.77);

\path[] (346.19,114.77) rectangle (350.85,119.31);

\path[] (346.19,119.31) rectangle (350.85,123.84);

\path[] (346.19,123.84) rectangle (350.85,128.37);

\path[] (346.19,128.37) rectangle (350.85,132.90);

\path[] (346.19,132.90) rectangle (350.85,137.44);

\path[] (346.19,137.44) rectangle (350.85,141.97);

\path[] (346.19,141.97) rectangle (350.85,146.50);

\path[] (346.19,146.50) rectangle (350.85,151.03);

\path[] (346.19,151.03) rectangle (350.85,155.57);

\path[] (346.19,155.57) rectangle (350.85,160.10);

\path[] (346.19,160.10) rectangle (350.85,164.63);

\path[] (346.19,164.63) rectangle (350.85,169.16);

\path[] (346.19,169.16) rectangle (350.85,173.69);

\path[] (346.19,173.69) rectangle (350.85,178.23);

\path[] (346.19,178.23) rectangle (350.85,182.76);

\path[] (346.19,182.76) rectangle (350.85,187.29);

\path[] (346.19,187.29) rectangle (350.85,191.82);

\path[] (346.19,191.82) rectangle (350.85,196.36);

\path[] (350.85,  6.00) rectangle (355.51, 10.53);

\path[] (350.85, 10.53) rectangle (355.51, 15.06);

\path[] (350.85, 15.06) rectangle (355.51, 19.60);

\path[fill=fillColor] (350.85, 19.60) rectangle (355.51, 24.13);

\path[fill=fillColor] (350.85, 24.13) rectangle (355.51, 28.66);

\path[fill=fillColor] (350.85, 28.66) rectangle (355.51, 33.19);

\path[fill=fillColor] (350.85, 33.19) rectangle (355.51, 37.73);

\path[fill=fillColor] (350.85, 37.73) rectangle (355.51, 42.26);

\path[fill=fillColor] (350.85, 42.26) rectangle (355.51, 46.79);

\path[] (350.85, 46.79) rectangle (355.51, 51.32);

\path[] (350.85, 51.32) rectangle (355.51, 55.86);

\path[] (350.85, 55.86) rectangle (355.51, 60.39);

\path[] (350.85, 60.39) rectangle (355.51, 64.92);

\path[] (350.85, 64.92) rectangle (355.51, 69.45);

\path[] (350.85, 69.45) rectangle (355.51, 73.98);

\path[] (350.85, 73.98) rectangle (355.51, 78.52);

\path[] (350.85, 78.52) rectangle (355.51, 83.05);

\path[] (350.85, 83.05) rectangle (355.51, 87.58);

\path[] (350.85, 87.58) rectangle (355.51, 92.11);

\path[] (350.85, 92.11) rectangle (355.51, 96.65);

\path[] (350.85, 96.65) rectangle (355.51,101.18);

\path[] (350.85,101.18) rectangle (355.51,105.71);

\path[] (350.85,105.71) rectangle (355.51,110.24);

\path[] (350.85,110.24) rectangle (355.51,114.77);

\path[] (350.85,114.77) rectangle (355.51,119.31);

\path[] (350.85,119.31) rectangle (355.51,123.84);

\path[] (350.85,123.84) rectangle (355.51,128.37);

\path[] (350.85,128.37) rectangle (355.51,132.90);

\path[] (350.85,132.90) rectangle (355.51,137.44);

\path[] (350.85,137.44) rectangle (355.51,141.97);

\path[] (350.85,141.97) rectangle (355.51,146.50);

\path[] (350.85,146.50) rectangle (355.51,151.03);

\path[] (350.85,151.03) rectangle (355.51,155.57);

\path[] (350.85,155.57) rectangle (355.51,160.10);

\path[] (350.85,160.10) rectangle (355.51,164.63);

\path[] (350.85,164.63) rectangle (355.51,169.16);

\path[] (350.85,169.16) rectangle (355.51,173.69);

\path[] (350.85,173.69) rectangle (355.51,178.23);

\path[] (350.85,178.23) rectangle (355.51,182.76);

\path[] (350.85,182.76) rectangle (355.51,187.29);

\path[] (350.85,187.29) rectangle (355.51,191.82);

\path[] (350.85,191.82) rectangle (355.51,196.36);

\path[] (355.51,  6.00) rectangle (360.17, 10.53);

\path[] (355.51, 10.53) rectangle (360.17, 15.06);

\path[] (355.51, 15.06) rectangle (360.17, 19.60);

\path[] (355.51, 19.60) rectangle (360.17, 24.13);

\path[] (355.51, 24.13) rectangle (360.17, 28.66);

\path[fill=fillColor] (355.51, 28.66) rectangle (360.17, 33.19);

\path[fill=fillColor] (355.51, 33.19) rectangle (360.17, 37.73);

\path[fill=fillColor] (355.51, 37.73) rectangle (360.17, 42.26);

\path[] (355.51, 42.26) rectangle (360.17, 46.79);

\path[] (355.51, 46.79) rectangle (360.17, 51.32);

\path[] (355.51, 51.32) rectangle (360.17, 55.86);

\path[] (355.51, 55.86) rectangle (360.17, 60.39);

\path[] (355.51, 60.39) rectangle (360.17, 64.92);

\path[] (355.51, 64.92) rectangle (360.17, 69.45);

\path[] (355.51, 69.45) rectangle (360.17, 73.98);

\path[] (355.51, 73.98) rectangle (360.17, 78.52);

\path[] (355.51, 78.52) rectangle (360.17, 83.05);

\path[] (355.51, 83.05) rectangle (360.17, 87.58);

\path[] (355.51, 87.58) rectangle (360.17, 92.11);

\path[] (355.51, 92.11) rectangle (360.17, 96.65);

\path[] (355.51, 96.65) rectangle (360.17,101.18);

\path[] (355.51,101.18) rectangle (360.17,105.71);

\path[] (355.51,105.71) rectangle (360.17,110.24);

\path[] (355.51,110.24) rectangle (360.17,114.77);

\path[] (355.51,114.77) rectangle (360.17,119.31);

\path[] (355.51,119.31) rectangle (360.17,123.84);

\path[] (355.51,123.84) rectangle (360.17,128.37);

\path[] (355.51,128.37) rectangle (360.17,132.90);

\path[] (355.51,132.90) rectangle (360.17,137.44);

\path[] (355.51,137.44) rectangle (360.17,141.97);

\path[] (355.51,141.97) rectangle (360.17,146.50);

\path[] (355.51,146.50) rectangle (360.17,151.03);

\path[] (355.51,151.03) rectangle (360.17,155.57);

\path[] (355.51,155.57) rectangle (360.17,160.10);

\path[] (355.51,160.10) rectangle (360.17,164.63);

\path[] (355.51,164.63) rectangle (360.17,169.16);

\path[] (355.51,169.16) rectangle (360.17,173.69);

\path[] (355.51,173.69) rectangle (360.17,178.23);

\path[] (355.51,178.23) rectangle (360.17,182.76);

\path[] (355.51,182.76) rectangle (360.17,187.29);

\path[] (355.51,187.29) rectangle (360.17,191.82);

\path[] (355.51,191.82) rectangle (360.17,196.36);
\end{scope}


